Enhancing Branch-and-Bound for Multi-Objective 0-1 Programming

In the bi-objective branch-and-bound literature, a key ingredient is objective branching, i.e. to create smaller and disjoint sub-problems in the objective space, obtained from the partial dominance of the lower bound set by the upper bound set. When considering three or more objective functions, however, applying objective branching becomes more complex, and its benefit has so far been unclear. In this paper, we investigate several ingredients which allow to better exploit objective branching in a multi-objective setting. We extend the idea of probing to multiple objectives, enhance it in several ways, and show that when coupled with objective branching, it results in significant speed-ups in terms of CPU times. We also investigate cut generation based on the objective branching constraints. Besides, we generalize the best-bound idea for node selection to multiple objectives and we show that the proposed rules outperform the, in the multi-objective literature, commonly employed depth-first and breadth-first strategies. We also analyze problem specific branching rules. We test the proposed ideas on available benchmark instances for three problem classes with three and four objectives, namely the capacitated facility location problem, the uncapacitated facility location problem, and the knapsack problem. Our enhanced multi-objective branch-and-bound algorithm outperforms the best existing branch-and-bound based approach and is the first to obtain competitive and even slightly better results than a state-of-the-art objective space search method on a subset of the problem classes.

==> figuresExpe/plotNodeSel.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-04 21:50:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,205.96) rectangle (183.31,339.28);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56,205.96) rectangle (183.31,339.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,222.62) --
	(183.31,222.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,255.95) --
	(183.31,255.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,289.28) --
	(183.31,289.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,322.61) --
	(183.31,322.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.03,205.96) --
	( 59.03,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,205.96) --
	( 99.19,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.34,205.96) --
	(139.34,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.49,205.96) --
	(179.49,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,205.96) --
	(183.31,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,239.29) --
	(183.31,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.62) --
	(183.31,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,305.95) --
	(183.31,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,339.28) --
	(183.31,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.96,205.96) --
	( 38.96,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11,205.96) --
	( 79.11,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.26,205.96) --
	(119.26,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42,205.96) --
	(159.42,339.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.18,210.40) --
	( 39.40,210.40) --
	( 39.40,214.85) --
	( 39.44,214.85) --
	( 39.44,219.29) --
	( 39.50,219.29) --
	( 39.50,223.74) --
	( 39.63,223.74) --
	( 39.63,228.18) --
	( 39.70,228.18) --
	( 39.70,232.62) --
	( 39.82,232.62) --
	( 39.82,237.07) --
	( 39.83,237.07) --
	( 39.83,241.51) --
	( 40.29,241.51) --
	( 40.29,245.95) --
	( 40.63,245.95) --
	( 40.63,250.40) --
	(183.52,250.40) --
	(183.52,254.84) --
	(183.52,254.84) --
	(183.52,259.29) --
	(183.52,259.29) --
	(183.52,263.73) --
	(183.52,263.73) --
	(183.52,268.17) --
	(183.52,268.17) --
	(183.52,272.62) --
	(183.52,272.62) --
	(183.52,277.06) --
	(183.52,277.06) --
	(183.52,281.51) --
	(183.52,281.51) --
	(183.52,285.95) --
	(183.53,285.95) --
	(183.53,290.39) --
	(183.54,290.39) --
	(183.54,294.84) --
	(183.54,294.84) --
	(183.54,299.28) --
	(183.54,299.28) --
	(183.54,303.73) --
	(183.55,303.73) --
	(183.55,308.17) --
	(183.55,308.17) --
	(183.55,312.61) --
	(183.56,312.61) --
	(183.56,317.06) --
	(183.60,317.06) --
	(183.60,321.50) --
	(183.66,321.50) --
	(183.66,325.95) --
	(183.66,325.95) --
	(183.66,330.39) --
	(183.85,330.39) --
	(183.85,334.83) --
	(231.08,334.83) --
	(231.08,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.06,210.40) --
	( 39.15,210.40) --
	( 39.15,214.85) --
	( 39.18,214.85) --
	( 39.18,219.29) --
	( 39.21,219.29) --
	( 39.21,223.74) --
	( 39.22,223.74) --
	( 39.22,228.18) --
	( 39.29,228.18) --
	( 39.29,232.62) --
	( 39.30,232.62) --
	( 39.30,237.07) --
	( 39.36,237.07) --
	( 39.36,241.51) --
	( 39.94,241.51) --
	( 39.94,245.95) --
	( 40.00,245.95) --
	( 40.00,250.40) --
	( 83.07,250.40) --
	( 83.07,254.84) --
	( 87.36,254.84) --
	( 87.36,259.29) --
	( 95.60,259.29) --
	( 95.60,263.73) --
	( 98.43,263.73) --
	( 98.43,268.17) --
	(120.51,268.17) --
	(120.51,272.62) --
	(121.99,272.62) --
	(121.99,277.06) --
	(134.55,277.06) --
	(134.55,281.51) --
	(142.38,281.51) --
	(142.38,285.95) --
	(176.72,285.95) --
	(176.72,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.52,294.84) --
	(183.52,299.28) --
	(183.54,299.28) --
	(183.54,303.73) --
	(183.54,303.73) --
	(183.54,308.17) --
	(183.55,308.17) --
	(183.55,312.61) --
	(183.56,312.61) --
	(183.56,317.06) --
	(183.61,317.06) --
	(183.61,321.50) --
	(183.61,321.50) --
	(183.61,325.95) --
	(183.62,325.95) --
	(183.62,330.39) --
	(183.65,330.39) --
	(183.65,334.83) --
	(183.82,334.83) --
	(183.82,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.06,208.18) --
	( 39.13,208.18) --
	( 39.13,210.40) --
	( 39.14,210.40) --
	( 39.14,212.63) --
	( 39.15,212.63) --
	( 39.15,214.85) --
	( 39.15,214.85) --
	( 39.15,217.07) --
	( 39.16,217.07) --
	( 39.16,219.29) --
	( 39.18,219.29) --
	( 39.18,221.51) --
	( 39.20,221.51) --
	( 39.20,223.74) --
	( 39.21,223.74) --
	( 39.21,225.96) --
	( 39.22,225.96) --
	( 39.22,228.18) --
	( 39.24,228.18) --
	( 39.24,230.40) --
	( 39.26,230.40) --
	( 39.26,232.62) --
	( 39.28,232.62) --
	( 39.28,234.85) --
	( 39.31,234.85) --
	( 39.31,237.07) --
	( 39.35,237.07) --
	( 39.35,239.29) --
	( 39.37,239.29) --
	( 39.37,241.51) --
	( 39.58,241.51) --
	( 39.58,243.73) --
	( 39.86,243.73) --
	( 39.86,245.95) --
	( 39.95,245.95) --
	( 39.95,248.18) --
	( 47.73,248.18) --
	( 47.73,250.40) --
	( 52.01,250.40) --
	( 52.01,252.62) --
	( 57.75,252.62) --
	( 57.75,254.84) --
	( 59.85,254.84) --
	( 59.85,257.06) --
	( 60.25,257.06) --
	( 60.25,259.29) --
	( 60.63,259.29) --
	( 60.63,261.51) --
	( 60.94,261.51) --
	( 60.94,263.73) --
	( 62.69,263.73) --
	( 62.69,265.95) --
	( 64.17,265.95) --
	( 64.17,268.17) --
	( 66.91,268.17) --
	( 66.91,270.40) --
	( 79.60,270.40) --
	( 79.60,272.62) --
	( 91.10,272.62) --
	( 91.10,274.84) --
	( 91.49,274.84) --
	( 91.49,277.06) --
	( 98.57,277.06) --
	( 98.57,279.28) --
	(117.91,279.28) --
	(117.91,281.51) --
	(121.23,281.51) --
	(121.23,283.73) --
	(124.23,283.73) --
	(124.23,285.95) --
	(130.94,285.95) --
	(130.94,288.17) --
	(149.24,288.17) --
	(149.24,290.39) --
	(183.51,290.39) --
	(183.51,292.62) --
	(183.51,292.62) --
	(183.51,294.84) --
	(183.51,294.84) --
	(183.51,297.06) --
	(183.51,297.06) --
	(183.51,299.28) --
	(183.51,299.28) --
	(183.51,301.50) --
	(183.51,301.50) --
	(183.51,303.73) --
	(183.52,303.73) --
	(183.52,305.95) --
	(183.52,305.95) --
	(183.52,308.17) --
	(183.52,308.17) --
	(183.52,310.39) --
	(183.53,310.39) --
	(183.53,312.61) --
	(183.53,312.61) --
	(183.53,314.84) --
	(183.53,314.84) --
	(183.53,317.06) --
	(183.54,317.06) --
	(183.54,319.28) --
	(183.55,319.28) --
	(183.55,321.50) --
	(183.55,321.50) --
	(183.55,323.72) --
	(183.57,323.72) --
	(183.57,325.95) --
	(183.58,325.95) --
	(183.58,328.17) --
	(183.58,328.17) --
	(183.58,330.39) --
	(183.59,330.39) --
	(183.59,332.61) --
	(183.59,332.61) --
	(183.59,334.83) --
	(183.60,334.83) --
	(183.60,337.06) --
	(183.73,337.06) --
	(183.73,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] ( 39.05,210.40) --
	( 39.16,210.40) --
	( 39.16,214.85) --
	( 39.20,214.85) --
	( 39.20,219.29) --
	( 39.22,219.29) --
	( 39.22,223.74) --
	( 39.24,223.74) --
	( 39.24,228.18) --
	( 39.27,228.18) --
	( 39.27,232.62) --
	( 39.36,232.62) --
	( 39.36,237.07) --
	( 39.40,237.07) --
	( 39.40,241.51) --
	( 39.85,241.51) --
	( 39.85,245.95) --
	( 40.00,245.95) --
	( 40.00,250.40) --
	( 84.26,250.40) --
	( 84.26,254.84) --
	(101.60,254.84) --
	(101.60,259.29) --
	(108.71,259.29) --
	(108.71,263.73) --
	(109.57,263.73) --
	(109.57,268.17) --
	(130.46,268.17) --
	(130.46,272.62) --
	(130.92,272.62) --
	(130.92,277.06) --
	(137.80,277.06) --
	(137.80,281.51) --
	(150.26,281.51) --
	(150.26,285.95) --
	(167.04,285.95) --
	(167.04,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.51,294.84) --
	(183.51,299.28) --
	(183.53,299.28) --
	(183.53,303.73) --
	(183.54,303.73) --
	(183.54,308.17) --
	(183.54,308.17) --
	(183.54,312.61) --
	(183.55,312.61) --
	(183.55,317.06) --
	(183.56,317.06) --
	(183.56,321.50) --
	(183.57,321.50) --
	(183.57,325.95) --
	(183.59,325.95) --
	(183.59,330.39) --
	(183.59,330.39) --
	(183.59,334.83) --
	(183.61,334.83) --
	(183.61,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 67.14) rectangle (183.31,200.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 67.14) rectangle (183.31,200.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 83.80) --
	(183.31, 83.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,117.13) --
	(183.31,117.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,150.46) --
	(183.31,150.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.79) --
	(183.31,183.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.03, 67.14) --
	( 59.03,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 67.14) --
	( 99.19,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.34, 67.14) --
	(139.34,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.49, 67.14) --
	(179.49,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 67.14) --
	(183.31, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,100.47) --
	(183.31,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,133.80) --
	(183.31,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,167.13) --
	(183.31,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,200.46) --
	(183.31,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.96, 67.14) --
	( 38.96,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11, 67.14) --
	( 79.11,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.26, 67.14) --
	(119.26,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 67.14) --
	(159.42,200.46);
\end{scope}
\begin{scope}
\path[clip] (188.81,205.96) rectangle (333.56,339.28);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.81,205.96) rectangle (333.56,339.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,222.62) --
	(333.56,222.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,255.95) --
	(333.56,255.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,289.28) --
	(333.56,289.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,322.61) --
	(333.56,322.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.29,205.96) --
	(209.29,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.44,205.96) --
	(249.44,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.60,205.96) --
	(289.60,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75,205.96) --
	(329.75,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,205.96) --
	(333.56,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,239.29) --
	(333.56,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,272.62) --
	(333.56,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,305.95) --
	(333.56,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,339.28) --
	(333.56,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.21,205.96) --
	(189.21,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,205.96) --
	(229.36,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52,205.96) --
	(269.52,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67,205.96) --
	(309.67,339.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (191.34,208.63) --
	(191.73,208.63) --
	(191.73,211.29) --
	(192.67,211.29) --
	(192.67,213.96) --
	(192.93,213.96) --
	(192.93,216.62) --
	(193.14,216.62) --
	(193.14,219.29) --
	(193.31,219.29) --
	(193.31,221.96) --
	(193.32,221.96) --
	(193.32,224.62) --
	(193.46,224.62) --
	(193.46,227.29) --
	(194.43,227.29) --
	(194.43,229.96) --
	(195.41,229.96) --
	(195.41,232.62) --
	(196.11,232.62) --
	(196.11,235.29) --
	(197.66,235.29) --
	(197.66,237.96) --
	(197.66,237.96) --
	(197.66,240.62) --
	(197.92,240.62) --
	(197.92,243.29) --
	(198.13,243.29) --
	(198.13,245.95) --
	(198.50,245.95) --
	(198.50,248.62) --
	(203.29,248.62) --
	(203.29,251.29) --
	(205.22,251.29) --
	(205.22,253.95) --
	(205.37,253.95) --
	(205.37,256.62) --
	(206.16,256.62) --
	(206.16,259.29) --
	(207.09,259.29) --
	(207.09,261.95) --
	(209.96,261.95) --
	(209.96,264.62) --
	(216.06,264.62) --
	(216.06,267.29) --
	(216.32,267.29) --
	(216.32,269.95) --
	(219.79,269.95) --
	(219.79,272.62) --
	(223.19,272.62) --
	(223.19,275.29) --
	(232.74,275.29) --
	(232.74,277.95) --
	(237.61,277.95) --
	(237.61,280.62) --
	(245.32,280.62) --
	(245.32,283.28) --
	(246.20,283.28) --
	(246.20,285.95) --
	(249.14,285.95) --
	(249.14,288.62) --
	(251.86,288.62) --
	(251.86,291.28) --
	(254.75,291.28) --
	(254.75,293.95) --
	(256.22,293.95) --
	(256.22,296.62) --
	(270.32,296.62) --
	(270.32,299.28) --
	(274.68,299.28) --
	(274.68,301.95) --
	(291.57,301.95) --
	(291.57,304.62) --
	(296.52,304.62) --
	(296.52,307.28) --
	(304.10,307.28) --
	(304.10,309.95) --
	(307.65,309.95) --
	(307.65,312.61) --
	(322.73,312.61) --
	(322.73,315.28) --
	(334.92,315.28) --
	(334.92,317.95) --
	(335.31,317.95) --
	(335.31,320.61) --
	(335.44,320.61) --
	(335.44,323.28) --
	(335.79,323.28) --
	(335.79,325.95) --
	(335.89,325.95) --
	(335.89,328.61) --
	(335.97,328.61) --
	(335.97,331.28) --
	(336.11,331.28) --
	(336.11,333.95) --
	(336.26,333.95) --
	(336.26,336.61) --
	(336.52,336.61) --
	(336.52,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (189.84,208.63) --
	(189.88,208.63) --
	(189.88,211.29) --
	(189.97,211.29) --
	(189.97,213.96) --
	(190.33,213.96) --
	(190.33,216.62) --
	(190.36,216.62) --
	(190.36,219.29) --
	(190.47,219.29) --
	(190.47,221.96) --
	(190.58,221.96) --
	(190.58,224.62) --
	(190.84,224.62) --
	(190.84,227.29) --
	(191.02,227.29) --
	(191.02,229.96) --
	(191.10,229.96) --
	(191.10,232.62) --
	(191.88,232.62) --
	(191.88,235.29) --
	(192.02,235.29) --
	(192.02,237.96) --
	(192.38,237.96) --
	(192.38,240.62) --
	(192.99,240.62) --
	(192.99,243.29) --
	(193.13,243.29) --
	(193.13,245.95) --
	(193.78,245.95) --
	(193.78,248.62) --
	(195.14,248.62) --
	(195.14,251.29) --
	(195.94,251.29) --
	(195.94,253.95) --
	(196.06,253.95) --
	(196.06,256.62) --
	(196.51,256.62) --
	(196.51,259.29) --
	(197.64,259.29) --
	(197.64,261.95) --
	(199.53,261.95) --
	(199.53,264.62) --
	(200.35,264.62) --
	(200.35,267.29) --
	(202.06,267.29) --
	(202.06,269.95) --
	(202.48,269.95) --
	(202.48,272.62) --
	(203.27,272.62) --
	(203.27,275.29) --
	(209.10,275.29) --
	(209.10,277.95) --
	(210.95,277.95) --
	(210.95,280.62) --
	(213.92,280.62) --
	(213.92,283.28) --
	(214.75,283.28) --
	(214.75,285.95) --
	(217.15,285.95) --
	(217.15,288.62) --
	(220.67,288.62) --
	(220.67,291.28) --
	(220.77,291.28) --
	(220.77,293.95) --
	(223.49,293.95) --
	(223.49,296.62) --
	(225.69,296.62) --
	(225.69,299.28) --
	(226.69,299.28) --
	(226.69,301.95) --
	(243.67,301.95) --
	(243.67,304.62) --
	(244.00,304.62) --
	(244.00,307.28) --
	(246.70,307.28) --
	(246.70,309.95) --
	(247.90,309.95) --
	(247.90,312.61) --
	(255.82,312.61) --
	(255.82,315.28) --
	(258.18,315.28) --
	(258.18,317.95) --
	(269.25,317.95) --
	(269.25,320.61) --
	(301.62,320.61) --
	(301.62,323.28) --
	(322.55,323.28) --
	(322.55,325.95) --
	(324.58,325.95) --
	(324.58,328.61) --
	(333.08,328.61) --
	(333.08,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (189.84,208.63) --
	(189.87,208.63) --
	(189.87,211.29) --
	(189.97,211.29) --
	(189.97,213.96) --
	(190.33,213.96) --
	(190.33,216.62) --
	(190.35,216.62) --
	(190.35,219.29) --
	(190.46,219.29) --
	(190.46,221.96) --
	(190.57,221.96) --
	(190.57,224.62) --
	(190.82,224.62) --
	(190.82,227.29) --
	(191.01,227.29) --
	(191.01,229.96) --
	(191.09,229.96) --
	(191.09,232.62) --
	(191.89,232.62) --
	(191.89,235.29) --
	(192.03,235.29) --
	(192.03,237.96) --
	(192.36,237.96) --
	(192.36,240.62) --
	(193.02,240.62) --
	(193.02,243.29) --
	(193.16,243.29) --
	(193.16,245.95) --
	(193.74,245.95) --
	(193.74,248.62) --
	(195.21,248.62) --
	(195.21,251.29) --
	(196.14,251.29) --
	(196.14,253.95) --
	(196.24,253.95) --
	(196.24,256.62) --
	(196.52,256.62) --
	(196.52,259.29) --
	(197.46,259.29) --
	(197.46,261.95) --
	(199.40,261.95) --
	(199.40,264.62) --
	(200.33,264.62) --
	(200.33,267.29) --
	(202.16,267.29) --
	(202.16,269.95) --
	(202.45,269.95) --
	(202.45,272.62) --
	(203.17,272.62) --
	(203.17,275.29) --
	(208.94,275.29) --
	(208.94,277.95) --
	(210.90,277.95) --
	(210.90,280.62) --
	(213.97,280.62) --
	(213.97,283.28) --
	(215.46,283.28) --
	(215.46,285.95) --
	(217.61,285.95) --
	(217.61,288.62) --
	(219.94,288.62) --
	(219.94,291.28) --
	(221.79,291.28) --
	(221.79,293.95) --
	(223.92,293.95) --
	(223.92,296.62) --
	(225.43,296.62) --
	(225.43,299.28) --
	(226.51,299.28) --
	(226.51,301.95) --
	(242.82,301.95) --
	(242.82,304.62) --
	(243.67,304.62) --
	(243.67,307.28) --
	(246.72,307.28) --
	(246.72,309.95) --
	(247.43,309.95) --
	(247.43,312.61) --
	(255.88,312.61) --
	(255.88,315.28) --
	(259.89,315.28) --
	(259.89,317.95) --
	(269.72,317.95) --
	(269.72,320.61) --
	(301.85,320.61) --
	(301.85,323.28) --
	(320.09,323.28) --
	(320.09,325.95) --
	(324.37,325.95) --
	(324.37,328.61) --
	(330.34,328.61) --
	(330.34,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (189.98,208.63) --
	(190.21,208.63) --
	(190.21,211.29) --
	(190.44,211.29) --
	(190.44,213.96) --
	(190.85,213.96) --
	(190.85,216.62) --
	(190.99,216.62) --
	(190.99,219.29) --
	(191.08,219.29) --
	(191.08,221.96) --
	(191.22,221.96) --
	(191.22,224.62) --
	(191.49,224.62) --
	(191.49,227.29) --
	(191.54,227.29) --
	(191.54,229.96) --
	(192.91,229.96) --
	(192.91,232.62) --
	(192.98,232.62) --
	(192.98,235.29) --
	(193.22,235.29) --
	(193.22,237.96) --
	(193.83,237.96) --
	(193.83,240.62) --
	(194.02,240.62) --
	(194.02,243.29) --
	(194.52,243.29) --
	(194.52,245.95) --
	(194.74,245.95) --
	(194.74,248.62) --
	(196.59,248.62) --
	(196.59,251.29) --
	(198.88,251.29) --
	(198.88,253.95) --
	(201.02,253.95) --
	(201.02,256.62) --
	(201.28,256.62) --
	(201.28,259.29) --
	(202.03,259.29) --
	(202.03,261.95) --
	(205.91,261.95) --
	(205.91,264.62) --
	(206.72,264.62) --
	(206.72,267.29) --
	(209.36,267.29) --
	(209.36,269.95) --
	(209.71,269.95) --
	(209.71,272.62) --
	(212.74,272.62) --
	(212.74,275.29) --
	(221.79,275.29) --
	(221.79,277.95) --
	(228.92,277.95) --
	(228.92,280.62) --
	(231.62,280.62) --
	(231.62,283.28) --
	(232.10,283.28) --
	(232.10,285.95) --
	(233.24,285.95) --
	(233.24,288.62) --
	(235.72,288.62) --
	(235.72,291.28) --
	(235.83,291.28) --
	(235.83,293.95) --
	(240.26,293.95) --
	(240.26,296.62) --
	(241.94,296.62) --
	(241.94,299.28) --
	(256.23,299.28) --
	(256.23,301.95) --
	(280.90,301.95) --
	(280.90,304.62) --
	(286.76,304.62) --
	(286.76,307.28) --
	(287.55,307.28) --
	(287.55,309.95) --
	(290.65,309.95) --
	(290.65,312.61) --
	(307.63,312.61) --
	(307.63,315.28) --
	(309.25,315.28) --
	(309.25,317.95) --
	(315.82,317.95) --
	(315.82,320.61) --
	(318.29,320.61) --
	(318.29,323.28) --
	(331.45,323.28) --
	(331.45,325.95) --
	(333.77,325.95) --
	(333.77,328.61) --
	(333.77,328.61) --
	(333.77,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);
\end{scope}
\begin{scope}
\path[clip] (188.81, 67.14) rectangle (333.56,200.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.81, 67.14) rectangle (333.56,200.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81, 83.80) --
	(333.56, 83.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,117.13) --
	(333.56,117.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,150.46) --
	(333.56,150.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,183.79) --
	(333.56,183.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.29, 67.14) --
	(209.29,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.44, 67.14) --
	(249.44,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.60, 67.14) --
	(289.60,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75, 67.14) --
	(329.75,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81, 67.14) --
	(333.56, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,100.47) --
	(333.56,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,133.80) --
	(333.56,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,167.13) --
	(333.56,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,200.46) --
	(333.56,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.21, 67.14) --
	(189.21,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36, 67.14) --
	(229.36,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52, 67.14) --
	(269.52,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67, 67.14) --
	(309.67,200.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.56, 71.58) --
	(189.94, 71.58) --
	(189.94, 76.03) --
	(190.03, 76.03) --
	(190.03, 80.47) --
	(190.14, 80.47) --
	(190.14, 84.92) --
	(190.87, 84.92) --
	(190.87, 89.36) --
	(190.92, 89.36) --
	(190.92, 93.80) --
	(191.08, 93.80) --
	(191.08, 98.25) --
	(191.18, 98.25) --
	(191.18,102.69) --
	(191.23,102.69) --
	(191.23,107.14) --
	(191.56,107.14) --
	(191.56,111.58) --
	(191.58,111.58) --
	(191.58,116.02) --
	(192.09,116.02) --
	(192.09,120.47) --
	(192.13,120.47) --
	(192.13,124.91) --
	(192.16,124.91) --
	(192.16,129.36) --
	(194.15,129.36) --
	(194.15,133.80) --
	(196.18,133.80) --
	(196.18,138.24) --
	(197.13,138.24) --
	(197.13,142.69) --
	(197.61,142.69) --
	(197.61,147.13) --
	(198.46,147.13) --
	(198.46,151.58) --
	(201.06,151.58) --
	(201.06,156.02) --
	(202.16,156.02) --
	(202.16,160.46) --
	(209.25,160.46) --
	(209.25,164.91) --
	(214.08,164.91) --
	(214.08,169.35) --
	(226.21,169.35) --
	(226.21,173.80) --
	(282.74,173.80) --
	(282.74,178.24) --
	(288.77,178.24) --
	(288.77,182.68) --
	(335.22,182.68) --
	(335.22,187.13) --
	(335.34,187.13) --
	(335.34,191.57) --
	(335.88,191.57) --
	(335.88,196.02) --
	(336.24,196.02) --
	(336.24,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (189.24, 71.58) --
	(189.28, 71.58) --
	(189.28, 76.03) --
	(189.31, 76.03) --
	(189.31, 80.47) --
	(189.35, 80.47) --
	(189.35, 84.92) --
	(189.35, 84.92) --
	(189.35, 89.36) --
	(189.56, 89.36) --
	(189.56, 93.80) --
	(189.62, 93.80) --
	(189.62, 98.25) --
	(189.63, 98.25) --
	(189.63,102.69) --
	(189.73,102.69) --
	(189.73,107.14) --
	(189.82,107.14) --
	(189.82,111.58) --
	(189.87,111.58) --
	(189.87,116.02) --
	(189.89,116.02) --
	(189.89,120.47) --
	(189.91,120.47) --
	(189.91,124.91) --
	(189.96,124.91) --
	(189.96,129.36) --
	(190.38,129.36) --
	(190.38,133.80) --
	(191.33,133.80) --
	(191.33,138.24) --
	(191.66,138.24) --
	(191.66,142.69) --
	(191.71,142.69) --
	(191.71,147.13) --
	(191.98,147.13) --
	(191.98,151.58) --
	(192.54,151.58) --
	(192.54,156.02) --
	(193.19,156.02) --
	(193.19,160.46) --
	(194.04,160.46) --
	(194.04,164.91) --
	(195.79,164.91) --
	(195.79,169.35) --
	(200.28,169.35) --
	(200.28,173.80) --
	(205.90,173.80) --
	(205.90,178.24) --
	(207.21,178.24) --
	(207.21,182.68) --
	(222.46,182.68) --
	(222.46,187.13) --
	(224.93,187.13) --
	(224.93,191.57) --
	(276.45,191.57) --
	(276.45,196.02) --
	(312.92,196.02) --
	(312.92,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (189.24, 71.58) --
	(189.28, 71.58) --
	(189.28, 76.03) --
	(189.31, 76.03) --
	(189.31, 80.47) --
	(189.35, 80.47) --
	(189.35, 84.92) --
	(189.35, 84.92) --
	(189.35, 89.36) --
	(189.56, 89.36) --
	(189.56, 93.80) --
	(189.61, 93.80) --
	(189.61, 98.25) --
	(189.63, 98.25) --
	(189.63,102.69) --
	(189.72,102.69) --
	(189.72,107.14) --
	(189.82,107.14) --
	(189.82,111.58) --
	(189.86,111.58) --
	(189.86,116.02) --
	(189.88,116.02) --
	(189.88,120.47) --
	(189.91,120.47) --
	(189.91,124.91) --
	(189.94,124.91) --
	(189.94,129.36) --
	(190.36,129.36) --
	(190.36,133.80) --
	(191.33,133.80) --
	(191.33,138.24) --
	(191.65,138.24) --
	(191.65,142.69) --
	(191.70,142.69) --
	(191.70,147.13) --
	(191.98,147.13) --
	(191.98,151.58) --
	(192.40,151.58) --
	(192.40,156.02) --
	(193.23,156.02) --
	(193.23,160.46) --
	(194.33,160.46) --
	(194.33,164.91) --
	(195.77,164.91) --
	(195.77,169.35) --
	(199.90,169.35) --
	(199.90,173.80) --
	(206.13,173.80) --
	(206.13,178.24) --
	(207.17,178.24) --
	(207.17,182.68) --
	(221.83,182.68) --
	(221.83,187.13) --
	(224.98,187.13) --
	(224.98,191.57) --
	(273.28,191.57) --
	(273.28,196.02) --
	(318.73,196.02) --
	(318.73,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (189.24, 71.58) --
	(189.28, 71.58) --
	(189.28, 76.03) --
	(189.32, 76.03) --
	(189.32, 80.47) --
	(189.36, 80.47) --
	(189.36, 84.92) --
	(189.36, 84.92) --
	(189.36, 89.36) --
	(189.60, 89.36) --
	(189.60, 93.80) --
	(189.64, 93.80) --
	(189.64, 98.25) --
	(189.82, 98.25) --
	(189.82,102.69) --
	(189.95,102.69) --
	(189.95,107.14) --
	(189.97,107.14) --
	(189.97,111.58) --
	(190.07,111.58) --
	(190.07,116.02) --
	(190.08,116.02) --
	(190.08,120.47) --
	(190.08,120.47) --
	(190.08,124.91) --
	(190.20,124.91) --
	(190.20,129.36) --
	(190.79,129.36) --
	(190.79,133.80) --
	(191.56,133.80) --
	(191.56,138.24) --
	(192.06,138.24) --
	(192.06,142.69) --
	(192.09,142.69) --
	(192.09,147.13) --
	(192.92,147.13) --
	(192.92,151.58) --
	(193.78,151.58) --
	(193.78,156.02) --
	(193.91,156.02) --
	(193.91,160.46) --
	(195.94,160.46) --
	(195.94,164.91) --
	(197.03,164.91) --
	(197.03,169.35) --
	(207.19,169.35) --
	(207.19,173.80) --
	(213.49,173.80) --
	(213.49,178.24) --
	(214.39,178.24) --
	(214.39,182.68) --
	(231.22,182.68) --
	(231.22,187.13) --
	(244.05,187.13) --
	(244.05,191.57) --
	(318.27,191.57) --
	(318.27,196.02) --
	(333.77,196.02) --
	(333.77,200.46);
\end{scope}
\begin{scope}
\path[clip] (339.06,205.96) rectangle (483.82,339.28);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (339.06,205.96) rectangle (483.82,339.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,222.62) --
	(483.82,222.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,255.95) --
	(483.82,255.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,289.28) --
	(483.82,289.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,322.61) --
	(483.82,322.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.54,205.96) --
	(359.54,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.70,205.96) --
	(399.70,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.85,205.96) --
	(439.85,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.00,205.96) --
	(480.00,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,205.96) --
	(483.82,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,239.29) --
	(483.82,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,272.62) --
	(483.82,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,305.95) --
	(483.82,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,339.28) --
	(483.82,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47,205.96) --
	(339.47,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.62,205.96) --
	(379.62,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.77,205.96) --
	(419.77,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93,205.96) --
	(459.93,339.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (346.76,209.29) --
	(346.94,209.29) --
	(346.94,212.63) --
	(347.39,212.63) --
	(347.39,215.96) --
	(347.97,215.96) --
	(347.97,219.29) --
	(348.08,219.29) --
	(348.08,222.62) --
	(348.24,222.62) --
	(348.24,225.96) --
	(349.17,225.96) --
	(349.17,229.29) --
	(350.14,229.29) --
	(350.14,232.62) --
	(350.98,232.62) --
	(350.98,235.96) --
	(353.53,235.96) --
	(353.53,239.29) --
	(361.33,239.29) --
	(361.33,242.62) --
	(365.85,242.62) --
	(365.85,245.95) --
	(365.91,245.95) --
	(365.91,249.29) --
	(367.47,249.29) --
	(367.47,252.62) --
	(371.36,252.62) --
	(371.36,255.95) --
	(372.61,255.95) --
	(372.61,259.29) --
	(375.52,259.29) --
	(375.52,262.62) --
	(376.46,262.62) --
	(376.46,265.95) --
	(376.89,265.95) --
	(376.89,269.29) --
	(378.93,269.29) --
	(378.93,272.62) --
	(424.28,272.62) --
	(424.28,275.95) --
	(428.95,275.95) --
	(428.95,279.28) --
	(429.97,279.28) --
	(429.97,282.62) --
	(431.41,282.62) --
	(431.41,285.95) --
	(431.93,285.95) --
	(431.93,289.28) --
	(433.59,289.28) --
	(433.59,292.62) --
	(445.08,292.62) --
	(445.08,295.95) --
	(455.88,295.95) --
	(455.88,299.28) --
	(455.96,299.28) --
	(455.96,302.62) --
	(477.38,302.62) --
	(477.38,305.95) --
	(484.06,305.95) --
	(484.06,309.28) --
	(484.06,309.28) --
	(484.06,312.61) --
	(484.06,312.61) --
	(484.06,315.95) --
	(484.06,315.95) --
	(484.06,319.28) --
	(484.06,319.28) --
	(484.06,322.61) --
	(484.06,322.61) --
	(484.06,325.95) --
	(484.06,325.95) --
	(484.06,329.28) --
	(484.06,329.28) --
	(484.06,332.61) --
	(484.07,332.61) --
	(484.07,335.95) --
	(484.11,335.95) --
	(484.11,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (345.04,209.29) --
	(345.25,209.29) --
	(345.25,212.63) --
	(345.60,212.63) --
	(345.60,215.96) --
	(345.77,215.96) --
	(345.77,219.29) --
	(345.90,219.29) --
	(345.90,222.62) --
	(346.09,222.62) --
	(346.09,225.96) --
	(346.56,225.96) --
	(346.56,229.29) --
	(347.26,229.29) --
	(347.26,232.62) --
	(348.58,232.62) --
	(348.58,235.96) --
	(350.14,235.96) --
	(350.14,239.29) --
	(357.23,239.29) --
	(357.23,242.62) --
	(358.75,242.62) --
	(358.75,245.95) --
	(358.77,245.95) --
	(358.77,249.29) --
	(360.15,249.29) --
	(360.15,252.62) --
	(361.18,252.62) --
	(361.18,255.95) --
	(363.52,255.95) --
	(363.52,259.29) --
	(364.47,259.29) --
	(364.47,262.62) --
	(364.53,262.62) --
	(364.53,265.95) --
	(366.10,265.95) --
	(366.10,269.29) --
	(366.54,269.29) --
	(366.54,272.62) --
	(389.09,272.62) --
	(389.09,275.95) --
	(390.08,275.95) --
	(390.08,279.28) --
	(394.15,279.28) --
	(394.15,282.62) --
	(398.39,282.62) --
	(398.39,285.95) --
	(398.57,285.95) --
	(398.57,289.28) --
	(402.14,289.28) --
	(402.14,292.62) --
	(406.04,292.62) --
	(406.04,295.95) --
	(406.30,295.95) --
	(406.30,299.28) --
	(414.85,299.28) --
	(414.85,302.62) --
	(415.96,302.62) --
	(415.96,305.95) --
	(461.55,305.95) --
	(461.55,309.28) --
	(461.59,309.28) --
	(461.59,312.61) --
	(465.55,312.61) --
	(465.55,315.95) --
	(465.68,315.95) --
	(465.68,319.28) --
	(479.61,319.28) --
	(479.61,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.02,332.61) --
	(484.02,335.95) --
	(484.02,335.95) --
	(484.02,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (345.01,208.92) --
	(345.25,208.92) --
	(345.25,211.88) --
	(345.65,211.88) --
	(345.65,214.85) --
	(345.79,214.85) --
	(345.79,217.81) --
	(345.86,217.81) --
	(345.86,220.77) --
	(346.06,220.77) --
	(346.06,223.74) --
	(346.23,223.74) --
	(346.23,226.70) --
	(346.71,226.70) --
	(346.71,229.66) --
	(347.19,229.66) --
	(347.19,232.62) --
	(348.65,232.62) --
	(348.65,235.59) --
	(349.70,235.59) --
	(349.70,238.55) --
	(357.18,238.55) --
	(357.18,241.51) --
	(358.36,241.51) --
	(358.36,244.47) --
	(358.90,244.47) --
	(358.90,247.44) --
	(360.10,247.44) --
	(360.10,250.40) --
	(360.81,250.40) --
	(360.81,253.36) --
	(361.43,253.36) --
	(361.43,256.32) --
	(363.26,256.32) --
	(363.26,259.29) --
	(364.38,259.29) --
	(364.38,262.25) --
	(365.12,262.25) --
	(365.12,265.21) --
	(365.79,265.21) --
	(365.79,268.17) --
	(365.80,268.17) --
	(365.80,271.14) --
	(366.74,271.14) --
	(366.74,274.10) --
	(388.19,274.10) --
	(388.19,277.06) --
	(394.64,277.06) --
	(394.64,280.03) --
	(397.70,280.03) --
	(397.70,282.99) --
	(399.22,282.99) --
	(399.22,285.95) --
	(400.40,285.95) --
	(400.40,288.91) --
	(401.73,288.91) --
	(401.73,291.88) --
	(405.61,291.88) --
	(405.61,294.84) --
	(413.42,294.84) --
	(413.42,297.80) --
	(415.62,297.80) --
	(415.62,300.76) --
	(416.79,300.76) --
	(416.79,303.73) --
	(461.22,303.73) --
	(461.22,306.69) --
	(462.25,306.69) --
	(462.25,309.65) --
	(464.23,309.65) --
	(464.23,312.61) --
	(465.93,312.61) --
	(465.93,315.58) --
	(478.80,315.58) --
	(478.80,318.54) --
	(484.02,318.54) --
	(484.02,321.50) --
	(484.02,321.50) --
	(484.02,324.47) --
	(484.02,324.47) --
	(484.02,327.43) --
	(484.02,327.43) --
	(484.02,330.39) --
	(484.02,330.39) --
	(484.02,333.35) --
	(484.02,333.35) --
	(484.02,336.32) --
	(484.02,336.32) --
	(484.02,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (345.13,209.29) --
	(345.32,209.29) --
	(345.32,212.63) --
	(345.66,212.63) --
	(345.66,215.96) --
	(345.74,215.96) --
	(345.74,219.29) --
	(345.92,219.29) --
	(345.92,222.62) --
	(346.38,222.62) --
	(346.38,225.96) --
	(347.23,225.96) --
	(347.23,229.29) --
	(347.56,229.29) --
	(347.56,232.62) --
	(348.90,232.62) --
	(348.90,235.96) --
	(350.48,235.96) --
	(350.48,239.29) --
	(358.95,239.29) --
	(358.95,242.62) --
	(360.58,242.62) --
	(360.58,245.95) --
	(361.21,245.95) --
	(361.21,249.29) --
	(362.22,249.29) --
	(362.22,252.62) --
	(362.32,252.62) --
	(362.32,255.95) --
	(366.06,255.95) --
	(366.06,259.29) --
	(366.10,259.29) --
	(366.10,262.62) --
	(367.14,262.62) --
	(367.14,265.95) --
	(368.80,265.95) --
	(368.80,269.29) --
	(370.09,269.29) --
	(370.09,272.62) --
	(397.99,272.62) --
	(397.99,275.95) --
	(401.05,275.95) --
	(401.05,279.28) --
	(402.47,279.28) --
	(402.47,282.62) --
	(403.02,282.62) --
	(403.02,285.95) --
	(408.83,285.95) --
	(408.83,289.28) --
	(409.20,289.28) --
	(409.20,292.62) --
	(417.13,292.62) --
	(417.13,295.95) --
	(422.56,295.95) --
	(422.56,299.28) --
	(428.19,299.28) --
	(428.19,302.62) --
	(429.27,302.62) --
	(429.27,305.95) --
	(484.02,305.95) --
	(484.02,309.28) --
	(484.02,309.28) --
	(484.02,312.61) --
	(484.02,312.61) --
	(484.02,315.95) --
	(484.02,315.95) --
	(484.02,319.28) --
	(484.02,319.28) --
	(484.02,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.03,332.61) --
	(484.03,335.95) --
	(484.03,335.95) --
	(484.03,339.28);
\end{scope}
\begin{scope}
\path[clip] (339.06, 67.14) rectangle (483.82,200.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (339.06, 67.14) rectangle (483.82,200.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06, 83.80) --
	(483.82, 83.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,117.13) --
	(483.82,117.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,150.46) --
	(483.82,150.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,183.79) --
	(483.82,183.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.54, 67.14) --
	(359.54,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.70, 67.14) --
	(399.70,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.85, 67.14) --
	(439.85,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.00, 67.14) --
	(480.00,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06, 67.14) --
	(483.82, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,100.47) --
	(483.82,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,133.80) --
	(483.82,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,167.13) --
	(483.82,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,200.46) --
	(483.82,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47, 67.14) --
	(339.47,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.62, 67.14) --
	(379.62,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.77, 67.14) --
	(419.77,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93, 67.14) --
	(459.93,200.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (473.49, 74.55) --
	(473.98, 74.55) --
	(473.98, 81.95) --
	(476.11, 81.95) --
	(476.11, 89.36) --
	(484.05, 89.36) --
	(484.05, 96.77) --
	(484.05, 96.77) --
	(484.05,104.17) --
	(484.06,104.17) --
	(484.06,111.58) --
	(484.06,111.58) --
	(484.06,118.99) --
	(484.07,118.99) --
	(484.07,126.39) --
	(484.08,126.39) --
	(484.08,133.80) --
	(484.12,133.80) --
	(484.12,141.21) --
	(484.13,141.21) --
	(484.13,148.61) --
	(484.27,148.61) --
	(484.27,156.02) --
	(484.30,156.02) --
	(484.30,163.43) --
	(484.32,163.43) --
	(484.32,170.83) --
	(484.34,170.83) --
	(484.34,178.24) --
	(484.39,178.24) --
	(484.39,185.65) --
	(484.48,185.65) --
	(484.48,193.05) --
	(484.49,193.05) --
	(484.49,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (356.57, 73.81) --
	(356.82, 73.81) --
	(356.82, 80.47) --
	(356.92, 80.47) --
	(356.92, 87.14) --
	(357.89, 87.14) --
	(357.89, 93.80) --
	(361.48, 93.80) --
	(361.48,100.47) --
	(361.59,100.47) --
	(361.59,107.14) --
	(362.75,107.14) --
	(362.75,113.80) --
	(363.17,113.80) --
	(363.17,120.47) --
	(369.83,120.47) --
	(369.83,127.13) --
	(373.90,127.13) --
	(373.90,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.03,180.46) --
	(484.03,187.13) --
	(484.03,187.13) --
	(484.03,193.79) --
	(484.04,193.79) --
	(484.04,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (356.41, 70.56) --
	(356.52, 70.56) --
	(356.52, 73.98) --
	(356.72, 73.98) --
	(356.72, 77.40) --
	(357.68, 77.40) --
	(357.68, 80.81) --
	(360.04, 80.81) --
	(360.04, 84.23) --
	(360.29, 84.23) --
	(360.29, 87.65) --
	(361.57, 87.65) --
	(361.57, 91.07) --
	(361.68, 91.07) --
	(361.68, 94.49) --
	(361.74, 94.49) --
	(361.74, 97.91) --
	(362.37, 97.91) --
	(362.37,101.32) --
	(362.38,101.32) --
	(362.38,104.74) --
	(363.03,104.74) --
	(363.03,108.16) --
	(365.69,108.16) --
	(365.69,111.58) --
	(365.96,111.58) --
	(365.96,115.00) --
	(367.33,115.00) --
	(367.33,118.42) --
	(367.86,118.42) --
	(367.86,121.83) --
	(369.63,121.83) --
	(369.63,125.25) --
	(373.48,125.25) --
	(373.48,128.67) --
	(374.90,128.67) --
	(374.90,132.09) --
	(376.92,132.09) --
	(376.92,135.51) --
	(484.02,135.51) --
	(484.02,138.93) --
	(484.02,138.93) --
	(484.02,142.35) --
	(484.02,142.35) --
	(484.02,145.76) --
	(484.02,145.76) --
	(484.02,149.18) --
	(484.02,149.18) --
	(484.02,152.60) --
	(484.02,152.60) --
	(484.02,156.02) --
	(484.02,156.02) --
	(484.02,159.44) --
	(484.03,159.44) --
	(484.03,162.86) --
	(484.03,162.86) --
	(484.03,166.27) --
	(484.03,166.27) --
	(484.03,169.69) --
	(484.03,169.69) --
	(484.03,173.11) --
	(484.03,173.11) --
	(484.03,176.53) --
	(484.03,176.53) --
	(484.03,179.95) --
	(484.03,179.95) --
	(484.03,183.37) --
	(484.03,183.37) --
	(484.03,186.79) --
	(484.04,186.79) --
	(484.04,190.20) --
	(484.04,190.20) --
	(484.04,193.62) --
	(484.04,193.62) --
	(484.04,197.04) --
	(484.09,197.04) --
	(484.09,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (353.89, 73.81) --
	(354.12, 73.81) --
	(354.12, 80.47) --
	(354.45, 80.47) --
	(354.45, 87.14) --
	(355.30, 87.14) --
	(355.30, 93.80) --
	(358.53, 93.80) --
	(358.53,100.47) --
	(358.66,100.47) --
	(358.66,107.14) --
	(359.18,107.14) --
	(359.18,113.80) --
	(359.95,113.80) --
	(359.95,120.47) --
	(366.31,120.47) --
	(366.31,127.13) --
	(369.79,127.13) --
	(369.79,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.02,180.46) --
	(484.02,187.13) --
	(484.02,187.13) --
	(484.02,193.79) --
	(484.05,193.79) --
	(484.05,200.46);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,339.28) rectangle (183.31,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,339.28) rectangle (183.31,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.93,344.53) {CFLP};
\end{scope}
\begin{scope}
\path[clip] (188.81,339.28) rectangle (333.56,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (188.81,339.28) rectangle (333.56,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.19,344.53) {KP};
\end{scope}
\begin{scope}
\path[clip] (339.06,339.28) rectangle (483.82,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (339.06,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.44,344.53) {UFLP};
\end{scope}
\begin{scope}
\path[clip] (483.82,205.96) rectangle (500.39,339.28);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82,205.96) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,272.62) {$p = 3$};
\end{scope}
\begin{scope}
\path[clip] (483.82, 67.14) rectangle (500.39,200.46);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82, 67.14) rectangle (500.39,200.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,133.80) {$p = 4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.96, 64.39) --
	( 38.96, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11, 64.39) --
	( 79.11, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.26, 64.39) --
	(119.26, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 64.39) --
	(159.42, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.96, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.11, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.26, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.42, 56.13) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.21, 64.39) --
	(189.21, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36, 64.39) --
	(229.36, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52, 64.39) --
	(269.52, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67, 64.39) --
	(309.67, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.21, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.36, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.52, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.67, 56.13) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47, 64.39) --
	(339.47, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.62, 64.39) --
	(379.62, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.77, 64.39) --
	(419.77, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93, 64.39) --
	(459.93, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.47, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.62, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.77, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (459.93, 56.13) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,204.93) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,236.26) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,302.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,336.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,205.96) --
	( 38.56,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,239.29) --
	( 38.56,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.62) --
	( 38.56,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,305.95) --
	( 38.56,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,339.28) --
	( 38.56,339.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 64.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 97.44) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,130.77) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,164.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,195.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 67.14) --
	( 38.56, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,100.47) --
	( 38.56,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,133.80) --
	( 38.56,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,167.13) --
	( 38.56,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,200.46) --
	( 38.56,200.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (261.19, 42.09) {CPU (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 10.08,203.21) {Proportion of instances solved};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.22,  5.50) rectangle (388.15, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at (139.72, 14.44) {Configuration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (212.43, 11.00) rectangle (226.88, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (213.88, 18.23) -- (225.44, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (260.98, 11.00) rectangle (275.43, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (262.42, 18.23) -- (273.99, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (304.91, 11.00) rectangle (319.36, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.35, 18.23) -- (317.92, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (353.46, 11.00) rectangle (367.91, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (354.90, 18.23) -- (366.47, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.38, 15.20) {\texttt{BBGAP}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.93, 15.20) {\texttt{BBWS}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.86, 15.20) {\texttt{BBWSN}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.41, 15.20) {\texttt{DB}};
\end{scope}
\end{tikzpicture}


==> figuresExpe/plotVarFix.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-04 22:29:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,205.96) rectangle (183.31,339.28);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56,205.96) rectangle (183.31,339.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,222.62) --
	(183.31,222.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,255.95) --
	(183.31,255.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,289.28) --
	(183.31,289.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,322.61) --
	(183.31,322.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.03,205.96) --
	( 59.03,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,205.96) --
	( 99.19,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.34,205.96) --
	(139.34,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.49,205.96) --
	(179.49,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,205.96) --
	(183.31,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,239.29) --
	(183.31,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.62) --
	(183.31,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,305.95) --
	(183.31,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,339.28) --
	(183.31,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.96,205.96) --
	( 38.96,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11,205.96) --
	( 79.11,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.26,205.96) --
	(119.26,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42,205.96) --
	(159.42,339.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] ( 39.11,210.40) --
	( 39.28,210.40) --
	( 39.28,214.85) --
	( 39.39,214.85) --
	( 39.39,219.29) --
	( 39.55,219.29) --
	( 39.55,223.74) --
	( 39.60,223.74) --
	( 39.60,228.18) --
	( 39.60,228.18) --
	( 39.60,232.62) --
	( 39.60,232.62) --
	( 39.60,237.07) --
	( 39.98,237.07) --
	( 39.98,241.51) --
	( 40.65,241.51) --
	( 40.65,245.95) --
	( 40.71,245.95) --
	( 40.71,250.40) --
	(106.07,250.40) --
	(106.07,254.84) --
	(128.48,254.84) --
	(128.48,259.29) --
	(140.91,259.29) --
	(140.91,263.73) --
	(171.93,263.73) --
	(171.93,268.17) --
	(183.51,268.17) --
	(183.51,272.62) --
	(183.51,272.62) --
	(183.51,277.06) --
	(183.51,277.06) --
	(183.51,281.51) --
	(183.51,281.51) --
	(183.51,285.95) --
	(183.51,285.95) --
	(183.51,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.51,294.84) --
	(183.51,299.28) --
	(183.52,299.28) --
	(183.52,303.73) --
	(183.52,303.73) --
	(183.52,308.17) --
	(183.52,308.17) --
	(183.52,312.61) --
	(183.53,312.61) --
	(183.53,317.06) --
	(183.53,317.06) --
	(183.53,321.50) --
	(183.54,321.50) --
	(183.54,325.95) --
	(183.54,325.95) --
	(183.54,330.39) --
	(183.55,330.39) --
	(183.55,334.83) --
	(183.59,334.83) --
	(183.59,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.13,210.40) --
	( 39.30,210.40) --
	( 39.30,214.85) --
	( 39.51,214.85) --
	( 39.51,219.29) --
	( 39.57,219.29) --
	( 39.57,223.74) --
	( 39.57,223.74) --
	( 39.57,228.18) --
	( 39.73,228.18) --
	( 39.73,232.62) --
	( 39.86,232.62) --
	( 39.86,237.07) --
	( 40.03,237.07) --
	( 40.03,241.51) --
	( 40.63,241.51) --
	( 40.63,245.95) --
	( 41.04,245.95) --
	( 41.04,250.40) --
	(146.72,250.40) --
	(146.72,254.84) --
	(151.25,254.84) --
	(151.25,259.29) --
	(166.81,259.29) --
	(166.81,263.73) --
	(183.51,263.73) --
	(183.51,268.17) --
	(183.51,268.17) --
	(183.51,272.62) --
	(183.51,272.62) --
	(183.51,277.06) --
	(183.51,277.06) --
	(183.51,281.51) --
	(183.51,281.51) --
	(183.51,285.95) --
	(183.51,285.95) --
	(183.51,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.51,294.84) --
	(183.51,299.28) --
	(183.51,299.28) --
	(183.51,303.73) --
	(183.52,303.73) --
	(183.52,308.17) --
	(183.53,308.17) --
	(183.53,312.61) --
	(183.53,312.61) --
	(183.53,317.06) --
	(183.53,317.06) --
	(183.53,321.50) --
	(183.53,321.50) --
	(183.53,325.95) --
	(183.53,325.95) --
	(183.53,330.39) --
	(183.56,330.39) --
	(183.56,334.83) --
	(183.56,334.83) --
	(183.56,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.19,210.40) --
	( 39.48,210.40) --
	( 39.48,214.85) --
	( 39.69,214.85) --
	( 39.69,219.29) --
	( 40.01,219.29) --
	( 40.01,223.74) --
	( 40.08,223.74) --
	( 40.08,228.18) --
	( 40.16,228.18) --
	( 40.16,232.62) --
	( 40.55,232.62) --
	( 40.55,237.07) --
	( 40.76,237.07) --
	( 40.76,241.51) --
	( 41.56,241.51) --
	( 41.56,245.95) --
	( 41.71,245.95) --
	( 41.71,250.40) --
	(183.51,250.40) --
	(183.51,254.84) --
	(183.51,254.84) --
	(183.51,259.29) --
	(183.51,259.29) --
	(183.51,263.73) --
	(183.51,263.73) --
	(183.51,268.17) --
	(183.51,268.17) --
	(183.51,272.62) --
	(183.51,272.62) --
	(183.51,277.06) --
	(183.51,277.06) --
	(183.51,281.51) --
	(183.51,281.51) --
	(183.51,285.95) --
	(183.51,285.95) --
	(183.51,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.52,294.84) --
	(183.52,299.28) --
	(183.52,299.28) --
	(183.52,303.73) --
	(183.53,303.73) --
	(183.53,308.17) --
	(183.53,308.17) --
	(183.53,312.61) --
	(183.53,312.61) --
	(183.53,317.06) --
	(183.53,317.06) --
	(183.53,321.50) --
	(183.55,321.50) --
	(183.55,325.95) --
	(183.57,325.95) --
	(183.57,330.39) --
	(183.58,330.39) --
	(183.58,334.83) --
	(183.62,334.83) --
	(183.62,339.28);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] ( 39.07,210.40) --
	( 39.30,210.40) --
	( 39.30,214.85) --
	( 39.34,214.85) --
	( 39.34,219.29) --
	( 39.35,219.29) --
	( 39.35,223.74) --
	( 39.38,223.74) --
	( 39.38,228.18) --
	( 39.42,228.18) --
	( 39.42,232.62) --
	( 39.46,232.62) --
	( 39.46,237.07) --
	( 39.68,237.07) --
	( 39.68,241.51) --
	( 40.34,241.51) --
	( 40.34,245.95) --
	( 40.39,245.95) --
	( 40.39,250.40) --
	(101.02,250.40) --
	(101.02,254.84) --
	(109.41,254.84) --
	(109.41,259.29) --
	(117.62,259.29) --
	(117.62,263.73) --
	(125.31,263.73) --
	(125.31,268.17) --
	(148.75,268.17) --
	(148.75,272.62) --
	(173.13,272.62) --
	(173.13,277.06) --
	(183.51,277.06) --
	(183.51,281.51) --
	(183.51,281.51) --
	(183.51,285.95) --
	(183.51,285.95) --
	(183.51,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.51,294.84) --
	(183.51,299.28) --
	(183.52,299.28) --
	(183.52,303.73) --
	(183.52,303.73) --
	(183.52,308.17) --
	(183.52,308.17) --
	(183.52,312.61) --
	(183.52,312.61) --
	(183.52,317.06) --
	(183.53,317.06) --
	(183.53,321.50) --
	(183.56,321.50) --
	(183.56,325.95) --
	(183.56,325.95) --
	(183.56,330.39) --
	(183.60,330.39) --
	(183.60,334.83) --
	(183.61,334.83) --
	(183.61,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.05,210.40) --
	( 39.17,210.40) --
	( 39.17,214.85) --
	( 39.22,214.85) --
	( 39.22,219.29) --
	( 39.22,219.29) --
	( 39.22,223.74) --
	( 39.24,223.74) --
	( 39.24,228.18) --
	( 39.27,228.18) --
	( 39.27,232.62) --
	( 39.36,232.62) --
	( 39.36,237.07) --
	( 39.41,237.07) --
	( 39.41,241.51) --
	( 39.87,241.51) --
	( 39.87,245.95) --
	( 40.03,245.95) --
	( 40.03,250.40) --
	( 85.34,250.40) --
	( 85.34,254.84) --
	(103.21,254.84) --
	(103.21,259.29) --
	(109.08,259.29) --
	(109.08,263.73) --
	(110.03,263.73) --
	(110.03,268.17) --
	(132.70,268.17) --
	(132.70,272.62) --
	(135.68,272.62) --
	(135.68,277.06) --
	(142.19,277.06) --
	(142.19,281.51) --
	(157.28,281.51) --
	(157.28,285.95) --
	(167.22,285.95) --
	(167.22,290.39) --
	(183.51,290.39) --
	(183.51,294.84) --
	(183.52,294.84) --
	(183.52,299.28) --
	(183.53,299.28) --
	(183.53,303.73) --
	(183.55,303.73) --
	(183.55,308.17) --
	(183.56,308.17) --
	(183.56,312.61) --
	(183.56,312.61) --
	(183.56,317.06) --
	(183.56,317.06) --
	(183.56,321.50) --
	(183.58,321.50) --
	(183.58,325.95) --
	(183.58,325.95) --
	(183.58,330.39) --
	(183.59,330.39) --
	(183.59,334.83) --
	(183.62,334.83) --
	(183.62,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.44,210.40) --
	( 40.21,210.40) --
	( 40.21,214.85) --
	( 40.50,214.85) --
	( 40.50,219.29) --
	( 41.09,219.29) --
	( 41.09,223.74) --
	( 41.14,223.74) --
	( 41.14,228.18) --
	( 41.31,228.18) --
	( 41.31,232.62) --
	( 41.47,232.62) --
	( 41.47,237.07) --
	( 42.31,237.07) --
	( 42.31,241.51) --
	( 43.11,241.51) --
	( 43.11,245.95) --
	( 45.22,245.95) --
	( 45.22,250.40) --
	(183.51,250.40) --
	(183.51,254.84) --
	(183.51,254.84) --
	(183.51,259.29) --
	(183.51,259.29) --
	(183.51,263.73) --
	(183.51,263.73) --
	(183.51,268.17) --
	(183.51,268.17) --
	(183.51,272.62) --
	(183.51,272.62) --
	(183.51,277.06) --
	(183.51,277.06) --
	(183.51,281.51) --
	(183.51,281.51) --
	(183.51,285.95) --
	(183.52,285.95) --
	(183.52,290.39) --
	(183.52,290.39) --
	(183.52,294.84) --
	(183.52,294.84) --
	(183.52,299.28) --
	(183.52,299.28) --
	(183.52,303.73) --
	(183.52,303.73) --
	(183.52,308.17) --
	(183.53,308.17) --
	(183.53,312.61) --
	(183.53,312.61) --
	(183.53,317.06) --
	(183.53,317.06) --
	(183.53,321.50) --
	(183.54,321.50) --
	(183.54,325.95) --
	(183.54,325.95) --
	(183.54,330.39) --
	(183.58,330.39) --
	(183.58,334.83) --
	(183.60,334.83) --
	(183.60,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 67.14) rectangle (183.31,200.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 67.14) rectangle (183.31,200.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 83.80) --
	(183.31, 83.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,117.13) --
	(183.31,117.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,150.46) --
	(183.31,150.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.79) --
	(183.31,183.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.03, 67.14) --
	( 59.03,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 67.14) --
	( 99.19,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.34, 67.14) --
	(139.34,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.49, 67.14) --
	(179.49,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 67.14) --
	(183.31, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,100.47) --
	(183.31,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,133.80) --
	(183.31,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,167.13) --
	(183.31,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,200.46) --
	(183.31,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.96, 67.14) --
	( 38.96,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11, 67.14) --
	( 79.11,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.26, 67.14) --
	(119.26,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 67.14) --
	(159.42,200.46);
\end{scope}
\begin{scope}
\path[clip] (188.81,205.96) rectangle (333.56,339.28);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.81,205.96) rectangle (333.56,339.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,222.62) --
	(333.56,222.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,255.95) --
	(333.56,255.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,289.28) --
	(333.56,289.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,322.61) --
	(333.56,322.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.29,205.96) --
	(209.29,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.44,205.96) --
	(249.44,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.60,205.96) --
	(289.60,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75,205.96) --
	(329.75,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,205.96) --
	(333.56,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,239.29) --
	(333.56,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,272.62) --
	(333.56,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,305.95) --
	(333.56,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,339.28) --
	(333.56,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.21,205.96) --
	(189.21,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36,205.96) --
	(229.36,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52,205.96) --
	(269.52,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67,205.96) --
	(309.67,339.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (191.93,208.63) --
	(193.44,208.63) --
	(193.44,211.29) --
	(193.77,211.29) --
	(193.77,213.96) --
	(193.92,213.96) --
	(193.92,216.62) --
	(194.70,216.62) --
	(194.70,219.29) --
	(195.05,219.29) --
	(195.05,221.96) --
	(195.90,221.96) --
	(195.90,224.62) --
	(196.03,224.62) --
	(196.03,227.29) --
	(196.62,227.29) --
	(196.62,229.96) --
	(197.50,229.96) --
	(197.50,232.62) --
	(198.82,232.62) --
	(198.82,235.29) --
	(204.77,235.29) --
	(204.77,237.96) --
	(208.93,237.96) --
	(208.93,240.62) --
	(210.00,240.62) --
	(210.00,243.29) --
	(210.22,243.29) --
	(210.22,245.95) --
	(210.36,245.95) --
	(210.36,248.62) --
	(216.32,248.62) --
	(216.32,251.29) --
	(222.92,251.29) --
	(222.92,253.95) --
	(228.70,253.95) --
	(228.70,256.62) --
	(231.70,256.62) --
	(231.70,259.29) --
	(232.52,259.29) --
	(232.52,261.95) --
	(238.80,261.95) --
	(238.80,264.62) --
	(240.85,264.62) --
	(240.85,267.29) --
	(243.33,267.29) --
	(243.33,269.95) --
	(251.66,269.95) --
	(251.66,272.62) --
	(260.34,272.62) --
	(260.34,275.29) --
	(275.24,275.29) --
	(275.24,277.95) --
	(283.03,277.95) --
	(283.03,280.62) --
	(283.88,280.62) --
	(283.88,283.28) --
	(290.94,283.28) --
	(290.94,285.95) --
	(315.75,285.95) --
	(315.75,288.62) --
	(333.64,288.62) --
	(333.64,291.28) --
	(333.77,291.28) --
	(333.77,293.95) --
	(333.77,293.95) --
	(333.77,296.62) --
	(333.77,296.62) --
	(333.77,299.28) --
	(333.77,299.28) --
	(333.77,301.95) --
	(333.77,301.95) --
	(333.77,304.62) --
	(333.77,304.62) --
	(333.77,307.28) --
	(333.77,307.28) --
	(333.77,309.95) --
	(333.77,309.95) --
	(333.77,312.61) --
	(333.77,312.61) --
	(333.77,315.28) --
	(333.77,315.28) --
	(333.77,317.95) --
	(333.77,317.95) --
	(333.77,320.61) --
	(333.77,320.61) --
	(333.77,323.28) --
	(333.77,323.28) --
	(333.77,325.95) --
	(333.77,325.95) --
	(333.77,328.61) --
	(333.77,328.61) --
	(333.77,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (191.93,208.63) --
	(193.64,208.63) --
	(193.64,211.29) --
	(193.81,211.29) --
	(193.81,213.96) --
	(194.00,213.96) --
	(194.00,216.62) --
	(194.57,216.62) --
	(194.57,219.29) --
	(195.11,219.29) --
	(195.11,221.96) --
	(196.06,221.96) --
	(196.06,224.62) --
	(196.20,224.62) --
	(196.20,227.29) --
	(196.85,227.29) --
	(196.85,229.96) --
	(197.83,229.96) --
	(197.83,232.62) --
	(199.20,232.62) --
	(199.20,235.29) --
	(204.79,235.29) --
	(204.79,237.96) --
	(209.54,237.96) --
	(209.54,240.62) --
	(209.91,240.62) --
	(209.91,243.29) --
	(210.44,243.29) --
	(210.44,245.95) --
	(211.71,245.95) --
	(211.71,248.62) --
	(217.11,248.62) --
	(217.11,251.29) --
	(223.45,251.29) --
	(223.45,253.95) --
	(229.87,253.95) --
	(229.87,256.62) --
	(233.08,256.62) --
	(233.08,259.29) --
	(235.01,259.29) --
	(235.01,261.95) --
	(239.11,261.95) --
	(239.11,264.62) --
	(243.05,264.62) --
	(243.05,267.29) --
	(244.81,267.29) --
	(244.81,269.95) --
	(252.80,269.95) --
	(252.80,272.62) --
	(261.77,272.62) --
	(261.77,275.29) --
	(277.82,275.29) --
	(277.82,277.95) --
	(285.19,277.95) --
	(285.19,280.62) --
	(285.62,280.62) --
	(285.62,283.28) --
	(295.27,283.28) --
	(295.27,285.95) --
	(314.70,285.95) --
	(314.70,288.62) --
	(333.77,288.62) --
	(333.77,291.28) --
	(333.77,291.28) --
	(333.77,293.95) --
	(333.77,293.95) --
	(333.77,296.62) --
	(333.77,296.62) --
	(333.77,299.28) --
	(333.77,299.28) --
	(333.77,301.95) --
	(333.77,301.95) --
	(333.77,304.62) --
	(333.77,304.62) --
	(333.77,307.28) --
	(333.77,307.28) --
	(333.77,309.95) --
	(333.77,309.95) --
	(333.77,312.61) --
	(333.77,312.61) --
	(333.77,315.28) --
	(333.77,315.28) --
	(333.77,317.95) --
	(333.77,317.95) --
	(333.77,320.61) --
	(333.78,320.61) --
	(333.78,323.28) --
	(333.78,323.28) --
	(333.78,325.95) --
	(333.78,325.95) --
	(333.78,328.61) --
	(333.78,328.61) --
	(333.78,331.28) --
	(333.78,331.28) --
	(333.78,333.95) --
	(333.78,333.95) --
	(333.78,336.61) --
	(333.78,336.61) --
	(333.78,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (196.15,208.63) --
	(198.68,208.63) --
	(198.68,211.29) --
	(199.83,211.29) --
	(199.83,213.96) --
	(201.31,213.96) --
	(201.31,216.62) --
	(202.30,216.62) --
	(202.30,219.29) --
	(205.52,219.29) --
	(205.52,221.96) --
	(207.47,221.96) --
	(207.47,224.62) --
	(207.58,224.62) --
	(207.58,227.29) --
	(208.72,227.29) --
	(208.72,229.96) --
	(210.74,229.96) --
	(210.74,232.62) --
	(211.79,232.62) --
	(211.79,235.29) --
	(237.26,235.29) --
	(237.26,237.96) --
	(246.83,237.96) --
	(246.83,240.62) --
	(247.86,240.62) --
	(247.86,243.29) --
	(252.71,243.29) --
	(252.71,245.95) --
	(256.09,245.95) --
	(256.09,248.62) --
	(286.34,248.62) --
	(286.34,251.29) --
	(302.86,251.29) --
	(302.86,253.95) --
	(306.00,253.95) --
	(306.00,256.62) --
	(309.37,256.62) --
	(309.37,259.29) --
	(315.26,259.29) --
	(315.26,261.95) --
	(333.77,261.95) --
	(333.77,264.62) --
	(333.77,264.62) --
	(333.77,267.29) --
	(333.77,267.29) --
	(333.77,269.95) --
	(333.77,269.95) --
	(333.77,272.62) --
	(333.77,272.62) --
	(333.77,275.29) --
	(333.77,275.29) --
	(333.77,277.95) --
	(333.77,277.95) --
	(333.77,280.62) --
	(333.77,280.62) --
	(333.77,283.28) --
	(333.77,283.28) --
	(333.77,285.95) --
	(333.77,285.95) --
	(333.77,288.62) --
	(333.77,288.62) --
	(333.77,291.28) --
	(333.77,291.28) --
	(333.77,293.95) --
	(333.77,293.95) --
	(333.77,296.62) --
	(333.77,296.62) --
	(333.77,299.28) --
	(333.77,299.28) --
	(333.77,301.95) --
	(333.77,301.95) --
	(333.77,304.62) --
	(333.77,304.62) --
	(333.77,307.28) --
	(333.77,307.28) --
	(333.77,309.95) --
	(333.77,309.95) --
	(333.77,312.61) --
	(333.77,312.61) --
	(333.77,315.28) --
	(333.77,315.28) --
	(333.77,317.95) --
	(333.77,317.95) --
	(333.77,320.61) --
	(333.77,320.61) --
	(333.77,323.28) --
	(333.77,323.28) --
	(333.77,325.95) --
	(333.77,325.95) --
	(333.77,328.61) --
	(333.77,328.61) --
	(333.77,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (190.17,208.63) --
	(190.44,208.63) --
	(190.44,211.29) --
	(190.55,211.29) --
	(190.55,213.96) --
	(191.15,213.96) --
	(191.15,216.62) --
	(191.36,216.62) --
	(191.36,219.29) --
	(191.62,219.29) --
	(191.62,221.96) --
	(191.63,221.96) --
	(191.63,224.62) --
	(191.87,224.62) --
	(191.87,227.29) --
	(192.00,227.29) --
	(192.00,229.96) --
	(193.42,229.96) --
	(193.42,232.62) --
	(193.84,232.62) --
	(193.84,235.29) --
	(194.12,235.29) --
	(194.12,237.96) --
	(194.97,237.96) --
	(194.97,240.62) --
	(195.26,240.62) --
	(195.26,243.29) --
	(195.66,243.29) --
	(195.66,245.95) --
	(195.98,245.95) --
	(195.98,248.62) --
	(198.38,248.62) --
	(198.38,251.29) --
	(201.80,251.29) --
	(201.80,253.95) --
	(204.10,253.95) --
	(204.10,256.62) --
	(204.44,256.62) --
	(204.44,259.29) --
	(205.28,259.29) --
	(205.28,261.95) --
	(209.61,261.95) --
	(209.61,264.62) --
	(210.60,264.62) --
	(210.60,267.29) --
	(214.51,267.29) --
	(214.51,269.95) --
	(214.72,269.95) --
	(214.72,272.62) --
	(218.84,272.62) --
	(218.84,275.29) --
	(227.93,275.29) --
	(227.93,277.95) --
	(241.15,277.95) --
	(241.15,280.62) --
	(242.26,280.62) --
	(242.26,283.28) --
	(242.84,283.28) --
	(242.84,285.95) --
	(244.29,285.95) --
	(244.29,288.62) --
	(246.98,288.62) --
	(246.98,291.28) --
	(250.12,291.28) --
	(250.12,293.95) --
	(255.26,293.95) --
	(255.26,296.62) --
	(256.14,296.62) --
	(256.14,299.28) --
	(266.98,299.28) --
	(266.98,301.95) --
	(310.78,301.95) --
	(310.78,304.62) --
	(310.84,304.62) --
	(310.84,307.28) --
	(314.57,307.28) --
	(314.57,309.95) --
	(315.28,309.95) --
	(315.28,312.61) --
	(330.06,312.61) --
	(330.06,315.28) --
	(331.97,315.28) --
	(331.97,317.95) --
	(333.77,317.95) --
	(333.77,320.61) --
	(333.77,320.61) --
	(333.77,323.28) --
	(333.77,323.28) --
	(333.77,325.95) --
	(333.77,325.95) --
	(333.77,328.61) --
	(333.77,328.61) --
	(333.77,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.98,208.63) --
	(190.22,208.63) --
	(190.22,211.29) --
	(190.44,211.29) --
	(190.44,213.96) --
	(190.91,213.96) --
	(190.91,216.62) --
	(190.99,216.62) --
	(190.99,219.29) --
	(191.22,219.29) --
	(191.22,221.96) --
	(191.26,221.96) --
	(191.26,224.62) --
	(191.53,224.62) --
	(191.53,227.29) --
	(191.61,227.29) --
	(191.61,229.96) --
	(192.98,229.96) --
	(192.98,232.62) --
	(193.10,232.62) --
	(193.10,235.29) --
	(193.21,235.29) --
	(193.21,237.96) --
	(193.91,237.96) --
	(193.91,240.62) --
	(193.96,240.62) --
	(193.96,243.29) --
	(194.52,243.29) --
	(194.52,245.95) --
	(194.74,245.95) --
	(194.74,248.62) --
	(196.87,248.62) --
	(196.87,251.29) --
	(198.76,251.29) --
	(198.76,253.95) --
	(201.42,253.95) --
	(201.42,256.62) --
	(201.78,256.62) --
	(201.78,259.29) --
	(202.99,259.29) --
	(202.99,261.95) --
	(206.34,261.95) --
	(206.34,264.62) --
	(207.85,264.62) --
	(207.85,267.29) --
	(210.15,267.29) --
	(210.15,269.95) --
	(212.40,269.95) --
	(212.40,272.62) --
	(213.44,272.62) --
	(213.44,275.29) --
	(223.81,275.29) --
	(223.81,277.95) --
	(230.88,277.95) --
	(230.88,280.62) --
	(234.96,280.62) --
	(234.96,283.28) --
	(235.09,283.28) --
	(235.09,285.95) --
	(237.68,285.95) --
	(237.68,288.62) --
	(240.19,288.62) --
	(240.19,291.28) --
	(240.57,291.28) --
	(240.57,293.95) --
	(244.04,293.95) --
	(244.04,296.62) --
	(244.36,296.62) --
	(244.36,299.28) --
	(260.90,299.28) --
	(260.90,301.95) --
	(287.15,301.95) --
	(287.15,304.62) --
	(290.46,304.62) --
	(290.46,307.28) --
	(291.81,307.28) --
	(291.81,309.95) --
	(309.59,309.95) --
	(309.59,312.61) --
	(316.99,312.61) --
	(316.99,315.28) --
	(323.96,315.28) --
	(323.96,317.95) --
	(326.72,317.95) --
	(326.72,320.61) --
	(333.77,320.61) --
	(333.77,323.28) --
	(333.77,323.28) --
	(333.77,325.95) --
	(333.77,325.95) --
	(333.77,328.61) --
	(333.77,328.61) --
	(333.77,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(333.77,336.61) --
	(333.77,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (194.08,208.63) --
	(195.72,208.63) --
	(195.72,211.29) --
	(196.73,211.29) --
	(196.73,213.96) --
	(198.08,213.96) --
	(198.08,216.62) --
	(198.19,216.62) --
	(198.19,219.29) --
	(199.18,219.29) --
	(199.18,221.96) --
	(202.26,221.96) --
	(202.26,224.62) --
	(203.47,224.62) --
	(203.47,227.29) --
	(206.62,227.29) --
	(206.62,229.96) --
	(207.16,229.96) --
	(207.16,232.62) --
	(215.97,232.62) --
	(215.97,235.29) --
	(219.80,235.29) --
	(219.80,237.96) --
	(224.63,237.96) --
	(224.63,240.62) --
	(225.14,240.62) --
	(225.14,243.29) --
	(225.44,243.29) --
	(225.44,245.95) --
	(228.04,245.95) --
	(228.04,248.62) --
	(250.04,248.62) --
	(250.04,251.29) --
	(258.81,251.29) --
	(258.81,253.95) --
	(265.25,253.95) --
	(265.25,256.62) --
	(280.08,256.62) --
	(280.08,259.29) --
	(294.99,259.29) --
	(294.99,261.95) --
	(296.57,261.95) --
	(296.57,264.62) --
	(331.89,264.62) --
	(331.89,267.29) --
	(333.77,267.29) --
	(333.77,269.95) --
	(333.77,269.95) --
	(333.77,272.62) --
	(333.77,272.62) --
	(333.77,275.29) --
	(333.77,275.29) --
	(333.77,277.95) --
	(333.77,277.95) --
	(333.77,280.62) --
	(333.77,280.62) --
	(333.77,283.28) --
	(333.77,283.28) --
	(333.77,285.95) --
	(333.77,285.95) --
	(333.77,288.62) --
	(333.77,288.62) --
	(333.77,291.28) --
	(333.77,291.28) --
	(333.77,293.95) --
	(333.77,293.95) --
	(333.77,296.62) --
	(333.77,296.62) --
	(333.77,299.28) --
	(333.77,299.28) --
	(333.77,301.95) --
	(333.77,301.95) --
	(333.77,304.62) --
	(333.77,304.62) --
	(333.77,307.28) --
	(333.77,307.28) --
	(333.77,309.95) --
	(333.77,309.95) --
	(333.77,312.61) --
	(333.77,312.61) --
	(333.77,315.28) --
	(333.77,315.28) --
	(333.77,317.95) --
	(333.77,317.95) --
	(333.77,320.61) --
	(333.77,320.61) --
	(333.77,323.28) --
	(333.77,323.28) --
	(333.77,325.95) --
	(333.77,325.95) --
	(333.77,328.61) --
	(333.77,328.61) --
	(333.77,331.28) --
	(333.77,331.28) --
	(333.77,333.95) --
	(333.77,333.95) --
	(333.77,336.61) --
	(396.07,336.61) --
	(396.07,339.28);
\end{scope}
\begin{scope}
\path[clip] (188.81, 67.14) rectangle (333.56,200.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (188.81, 67.14) rectangle (333.56,200.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81, 83.80) --
	(333.56, 83.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,117.13) --
	(333.56,117.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,150.46) --
	(333.56,150.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.81,183.79) --
	(333.56,183.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.29, 67.14) --
	(209.29,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.44, 67.14) --
	(249.44,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.60, 67.14) --
	(289.60,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.75, 67.14) --
	(329.75,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81, 67.14) --
	(333.56, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,100.47) --
	(333.56,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,133.80) --
	(333.56,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,167.13) --
	(333.56,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.81,200.46) --
	(333.56,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.21, 67.14) --
	(189.21,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36, 67.14) --
	(229.36,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52, 67.14) --
	(269.52,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67, 67.14) --
	(309.67,200.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (189.36, 71.58) --
	(189.55, 71.58) --
	(189.55, 76.03) --
	(189.57, 76.03) --
	(189.57, 80.47) --
	(189.58, 80.47) --
	(189.58, 84.92) --
	(189.63, 84.92) --
	(189.63, 89.36) --
	(189.93, 89.36) --
	(189.93, 93.80) --
	(190.04, 93.80) --
	(190.04, 98.25) --
	(190.49, 98.25) --
	(190.49,102.69) --
	(190.52,102.69) --
	(190.52,107.14) --
	(190.52,107.14) --
	(190.52,111.58) --
	(191.59,111.58) --
	(191.59,116.02) --
	(191.84,116.02) --
	(191.84,120.47) --
	(192.23,120.47) --
	(192.23,124.91) --
	(193.80,124.91) --
	(193.80,129.36) --
	(193.81,129.36) --
	(193.81,133.80) --
	(196.14,133.80) --
	(196.14,138.24) --
	(196.48,138.24) --
	(196.48,142.69) --
	(196.60,142.69) --
	(196.60,147.13) --
	(197.38,147.13) --
	(197.38,151.58) --
	(199.63,151.58) --
	(199.63,156.02) --
	(204.75,156.02) --
	(204.75,160.46) --
	(215.38,160.46) --
	(215.38,164.91) --
	(228.91,164.91) --
	(228.91,169.35) --
	(248.08,169.35) --
	(248.08,173.80) --
	(251.73,173.80) --
	(251.73,178.24) --
	(265.69,178.24) --
	(265.69,182.68) --
	(267.12,182.68) --
	(267.12,187.13) --
	(300.27,187.13) --
	(300.27,191.57) --
	(333.77,191.57) --
	(333.77,196.02) --
	(333.77,196.02) --
	(333.77,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.35, 71.58) --
	(189.55, 71.58) --
	(189.55, 76.03) --
	(189.57, 76.03) --
	(189.57, 80.47) --
	(189.58, 80.47) --
	(189.58, 84.92) --
	(189.62, 84.92) --
	(189.62, 89.36) --
	(189.92, 89.36) --
	(189.92, 93.80) --
	(190.04, 93.80) --
	(190.04, 98.25) --
	(190.46, 98.25) --
	(190.46,102.69) --
	(190.48,102.69) --
	(190.48,107.14) --
	(190.53,107.14) --
	(190.53,111.58) --
	(191.58,111.58) --
	(191.58,116.02) --
	(191.77,116.02) --
	(191.77,120.47) --
	(192.25,120.47) --
	(192.25,124.91) --
	(193.69,124.91) --
	(193.69,129.36) --
	(193.72,129.36) --
	(193.72,133.80) --
	(196.00,133.80) --
	(196.00,138.24) --
	(196.25,138.24) --
	(196.25,142.69) --
	(196.55,142.69) --
	(196.55,147.13) --
	(197.25,147.13) --
	(197.25,151.58) --
	(199.50,151.58) --
	(199.50,156.02) --
	(204.19,156.02) --
	(204.19,160.46) --
	(214.44,160.46) --
	(214.44,164.91) --
	(227.87,164.91) --
	(227.87,169.35) --
	(246.60,169.35) --
	(246.60,173.80) --
	(251.67,173.80) --
	(251.67,178.24) --
	(265.92,178.24) --
	(265.92,182.68) --
	(268.60,182.68) --
	(268.60,187.13) --
	(302.35,187.13) --
	(302.35,191.57) --
	(333.77,191.57) --
	(333.77,196.02) --
	(333.77,196.02) --
	(333.77,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (189.43, 71.58) --
	(189.70, 71.58) --
	(189.70, 76.03) --
	(189.71, 76.03) --
	(189.71, 80.47) --
	(189.75, 80.47) --
	(189.75, 84.92) --
	(189.79, 84.92) --
	(189.79, 89.36) --
	(190.23, 89.36) --
	(190.23, 93.80) --
	(190.27, 93.80) --
	(190.27, 98.25) --
	(190.92, 98.25) --
	(190.92,102.69) --
	(191.03,102.69) --
	(191.03,107.14) --
	(191.16,107.14) --
	(191.16,111.58) --
	(193.66,111.58) --
	(193.66,116.02) --
	(194.24,116.02) --
	(194.24,120.47) --
	(195.73,120.47) --
	(195.73,124.91) --
	(197.78,124.91) --
	(197.78,129.36) --
	(198.03,129.36) --
	(198.03,133.80) --
	(202.17,133.80) --
	(202.17,138.24) --
	(202.27,138.24) --
	(202.27,142.69) --
	(203.28,142.69) --
	(203.28,147.13) --
	(203.53,147.13) --
	(203.53,151.58) --
	(207.94,151.58) --
	(207.94,156.02) --
	(224.06,156.02) --
	(224.06,160.46) --
	(268.01,160.46) --
	(268.01,164.91) --
	(299.79,164.91) --
	(299.79,169.35) --
	(333.77,169.35) --
	(333.77,173.80) --
	(333.77,173.80) --
	(333.77,178.24) --
	(333.77,178.24) --
	(333.77,182.68) --
	(333.77,182.68) --
	(333.77,187.13) --
	(333.77,187.13) --
	(333.77,191.57) --
	(333.77,191.57) --
	(333.77,196.02) --
	(333.77,196.02) --
	(333.77,200.46);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (189.25, 71.58) --
	(189.29, 71.58) --
	(189.29, 76.03) --
	(189.33, 76.03) --
	(189.33, 80.47) --
	(189.38, 80.47) --
	(189.38, 84.92) --
	(189.38, 84.92) --
	(189.38, 89.36) --
	(189.67, 89.36) --
	(189.67, 93.80) --
	(189.70, 93.80) --
	(189.70, 98.25) --
	(189.90, 98.25) --
	(189.90,102.69) --
	(190.04,102.69) --
	(190.04,107.14) --
	(190.05,107.14) --
	(190.05,111.58) --
	(190.13,111.58) --
	(190.13,116.02) --
	(190.16,116.02) --
	(190.16,120.47) --
	(190.31,120.47) --
	(190.31,124.91) --
	(190.34,124.91) --
	(190.34,129.36) --
	(191.19,129.36) --
	(191.19,133.80) --
	(191.97,133.80) --
	(191.97,138.24) --
	(192.42,138.24) --
	(192.42,142.69) --
	(192.54,142.69) --
	(192.54,147.13) --
	(193.45,147.13) --
	(193.45,151.58) --
	(194.18,151.58) --
	(194.18,156.02) --
	(194.65,156.02) --
	(194.65,160.46) --
	(197.11,160.46) --
	(197.11,164.91) --
	(198.84,164.91) --
	(198.84,169.35) --
	(210.95,169.35) --
	(210.95,173.80) --
	(217.23,173.80) --
	(217.23,178.24) --
	(218.07,178.24) --
	(218.07,182.68) --
	(236.52,182.68) --
	(236.52,187.13) --
	(249.89,187.13) --
	(249.89,191.57) --
	(333.77,191.57) --
	(333.77,196.02) --
	(333.77,196.02) --
	(333.77,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.24, 71.58) --
	(189.28, 71.58) --
	(189.28, 76.03) --
	(189.32, 76.03) --
	(189.32, 80.47) --
	(189.36, 80.47) --
	(189.36, 84.92) --
	(189.36, 84.92) --
	(189.36, 89.36) --
	(189.60, 89.36) --
	(189.60, 93.80) --
	(189.64, 93.80) --
	(189.64, 98.25) --
	(189.82, 98.25) --
	(189.82,102.69) --
	(189.95,102.69) --
	(189.95,107.14) --
	(189.97,107.14) --
	(189.97,111.58) --
	(190.07,111.58) --
	(190.07,116.02) --
	(190.07,116.02) --
	(190.07,120.47) --
	(190.07,120.47) --
	(190.07,124.91) --
	(190.20,124.91) --
	(190.20,129.36) --
	(190.83,129.36) --
	(190.83,133.80) --
	(191.60,133.80) --
	(191.60,138.24) --
	(192.06,138.24) --
	(192.06,142.69) --
	(192.09,142.69) --
	(192.09,147.13) --
	(192.93,147.13) --
	(192.93,151.58) --
	(193.80,151.58) --
	(193.80,156.02) --
	(193.96,156.02) --
	(193.96,160.46) --
	(195.84,160.46) --
	(195.84,164.91) --
	(197.06,164.91) --
	(197.06,169.35) --
	(207.07,169.35) --
	(207.07,173.80) --
	(213.60,173.80) --
	(213.60,178.24) --
	(214.40,178.24) --
	(214.40,182.68) --
	(231.52,182.68) --
	(231.52,187.13) --
	(244.34,187.13) --
	(244.34,191.57) --
	(317.66,191.57) --
	(317.66,196.02) --
	(333.77,196.02) --
	(333.77,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (189.31, 71.58) --
	(189.43, 71.58) --
	(189.43, 76.03) --
	(189.52, 76.03) --
	(189.52, 80.47) --
	(189.54, 80.47) --
	(189.54, 84.92) --
	(189.60, 84.92) --
	(189.60, 89.36) --
	(189.99, 89.36) --
	(189.99, 93.80) --
	(190.41, 93.80) --
	(190.41, 98.25) --
	(190.56, 98.25) --
	(190.56,102.69) --
	(190.80,102.69) --
	(190.80,107.14) --
	(191.04,107.14) --
	(191.04,111.58) --
	(192.28,111.58) --
	(192.28,116.02) --
	(192.30,116.02) --
	(192.30,120.47) --
	(192.93,120.47) --
	(192.93,124.91) --
	(193.22,124.91) --
	(193.22,129.36) --
	(195.81,129.36) --
	(195.81,133.80) --
	(197.04,133.80) --
	(197.04,138.24) --
	(198.01,138.24) --
	(198.01,142.69) --
	(198.73,142.69) --
	(198.73,147.13) --
	(202.35,147.13) --
	(202.35,151.58) --
	(203.34,151.58) --
	(203.34,156.02) --
	(211.39,156.02) --
	(211.39,160.46) --
	(227.34,160.46) --
	(227.34,164.91) --
	(230.60,164.91) --
	(230.60,169.35) --
	(288.78,169.35) --
	(288.78,173.80) --
	(290.39,173.80) --
	(290.39,178.24) --
	(306.27,178.24) --
	(306.27,182.68) --
	(326.95,182.68) --
	(326.95,187.13) --
	(333.77,187.13) --
	(333.77,191.57) --
	(333.77,191.57) --
	(333.77,196.02) --
	(333.77,196.02) --
	(333.77,200.46);
\end{scope}
\begin{scope}
\path[clip] (339.06,205.96) rectangle (483.82,339.28);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (339.06,205.96) rectangle (483.82,339.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,222.62) --
	(483.82,222.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,255.95) --
	(483.82,255.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,289.28) --
	(483.82,289.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,322.61) --
	(483.82,322.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.54,205.96) --
	(359.54,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.70,205.96) --
	(399.70,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.85,205.96) --
	(439.85,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.00,205.96) --
	(480.00,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,205.96) --
	(483.82,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,239.29) --
	(483.82,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,272.62) --
	(483.82,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,305.95) --
	(483.82,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,339.28) --
	(483.82,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47,205.96) --
	(339.47,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.62,205.96) --
	(379.62,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.77,205.96) --
	(419.77,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93,205.96) --
	(459.93,339.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (346.76,209.29) --
	(347.50,209.29) --
	(347.50,212.63) --
	(347.81,212.63) --
	(347.81,215.96) --
	(347.97,215.96) --
	(347.97,219.29) --
	(348.24,219.29) --
	(348.24,222.62) --
	(348.53,222.62) --
	(348.53,225.96) --
	(349.02,225.96) --
	(349.02,229.29) --
	(350.27,229.29) --
	(350.27,232.62) --
	(350.97,232.62) --
	(350.97,235.96) --
	(351.89,235.96) --
	(351.89,239.29) --
	(362.88,239.29) --
	(362.88,242.62) --
	(365.36,242.62) --
	(365.36,245.95) --
	(365.80,245.95) --
	(365.80,249.29) --
	(368.11,249.29) --
	(368.11,252.62) --
	(368.96,252.62) --
	(368.96,255.95) --
	(372.19,255.95) --
	(372.19,259.29) --
	(373.69,259.29) --
	(373.69,262.62) --
	(373.84,262.62) --
	(373.84,265.95) --
	(374.84,265.95) --
	(374.84,269.29) --
	(377.46,269.29) --
	(377.46,272.62) --
	(397.97,272.62) --
	(397.97,275.95) --
	(399.28,275.95) --
	(399.28,279.28) --
	(400.54,279.28) --
	(400.54,282.62) --
	(401.29,282.62) --
	(401.29,285.95) --
	(406.54,285.95) --
	(406.54,289.28) --
	(407.43,289.28) --
	(407.43,292.62) --
	(414.01,292.62) --
	(414.01,295.95) --
	(417.46,295.95) --
	(417.46,299.28) --
	(418.68,299.28) --
	(418.68,302.62) --
	(424.30,302.62) --
	(424.30,305.95) --
	(484.02,305.95) --
	(484.02,309.28) --
	(484.02,309.28) --
	(484.02,312.61) --
	(484.02,312.61) --
	(484.02,315.95) --
	(484.02,315.95) --
	(484.02,319.28) --
	(484.02,319.28) --
	(484.02,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.02,332.61) --
	(484.02,335.95) --
	(484.02,335.95) --
	(484.02,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (353.46,209.29) --
	(353.96,209.29) --
	(353.96,212.63) --
	(354.94,212.63) --
	(354.94,215.96) --
	(354.97,215.96) --
	(354.97,219.29) --
	(355.58,219.29) --
	(355.58,222.62) --
	(356.34,222.62) --
	(356.34,225.96) --
	(356.64,225.96) --
	(356.64,229.29) --
	(358.44,229.29) --
	(358.44,232.62) --
	(363.28,232.62) --
	(363.28,235.96) --
	(368.18,235.96) --
	(368.18,239.29) --
	(380.13,239.29) --
	(380.13,242.62) --
	(382.14,242.62) --
	(382.14,245.95) --
	(383.55,245.95) --
	(383.55,249.29) --
	(387.50,249.29) --
	(387.50,252.62) --
	(390.24,252.62) --
	(390.24,255.95) --
	(391.04,255.95) --
	(391.04,259.29) --
	(393.12,259.29) --
	(393.12,262.62) --
	(393.87,262.62) --
	(393.87,265.95) --
	(399.06,265.95) --
	(399.06,269.29) --
	(404.00,269.29) --
	(404.00,272.62) --
	(469.86,272.62) --
	(469.86,275.95) --
	(471.37,275.95) --
	(471.37,279.28) --
	(477.36,279.28) --
	(477.36,282.62) --
	(482.51,282.62) --
	(482.51,285.95) --
	(482.81,285.95) --
	(482.81,289.28) --
	(484.03,289.28) --
	(484.03,292.62) --
	(484.03,292.62) --
	(484.03,295.95) --
	(484.03,295.95) --
	(484.03,299.28) --
	(484.03,299.28) --
	(484.03,302.62) --
	(484.03,302.62) --
	(484.03,305.95) --
	(484.03,305.95) --
	(484.03,309.28) --
	(484.03,309.28) --
	(484.03,312.61) --
	(484.03,312.61) --
	(484.03,315.95) --
	(484.03,315.95) --
	(484.03,319.28) --
	(484.03,319.28) --
	(484.03,322.61) --
	(484.03,322.61) --
	(484.03,325.95) --
	(484.03,325.95) --
	(484.03,329.28) --
	(484.03,329.28) --
	(484.03,332.61) --
	(484.03,332.61) --
	(484.03,335.95) --
	(484.03,335.95) --
	(484.03,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (349.47,209.29) --
	(350.56,209.29) --
	(350.56,212.63) --
	(351.38,212.63) --
	(351.38,215.96) --
	(351.55,215.96) --
	(351.55,219.29) --
	(351.84,219.29) --
	(351.84,222.62) --
	(352.44,222.62) --
	(352.44,225.96) --
	(353.00,225.96) --
	(353.00,229.29) --
	(353.15,229.29) --
	(353.15,232.62) --
	(354.01,232.62) --
	(354.01,235.96) --
	(354.56,235.96) --
	(354.56,239.29) --
	(371.62,239.29) --
	(371.62,242.62) --
	(375.76,242.62) --
	(375.76,245.95) --
	(376.45,245.95) --
	(376.45,249.29) --
	(382.85,249.29) --
	(382.85,252.62) --
	(385.24,252.62) --
	(385.24,255.95) --
	(386.34,255.95) --
	(386.34,259.29) --
	(386.80,259.29) --
	(386.80,262.62) --
	(387.39,262.62) --
	(387.39,265.95) --
	(389.24,265.95) --
	(389.24,269.29) --
	(391.96,269.29) --
	(391.96,272.62) --
	(451.30,272.62) --
	(451.30,275.95) --
	(468.07,275.95) --
	(468.07,279.28) --
	(469.34,279.28) --
	(469.34,282.62) --
	(477.56,282.62) --
	(477.56,285.95) --
	(484.02,285.95) --
	(484.02,289.28) --
	(484.02,289.28) --
	(484.02,292.62) --
	(484.02,292.62) --
	(484.02,295.95) --
	(484.02,295.95) --
	(484.02,299.28) --
	(484.02,299.28) --
	(484.02,302.62) --
	(484.02,302.62) --
	(484.02,305.95) --
	(484.02,305.95) --
	(484.02,309.28) --
	(484.02,309.28) --
	(484.02,312.61) --
	(484.02,312.61) --
	(484.02,315.95) --
	(484.02,315.95) --
	(484.02,319.28) --
	(484.02,319.28) --
	(484.02,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.02,332.61) --
	(484.02,335.95) --
	(484.02,335.95) --
	(484.02,339.28);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (345.45,209.29) --
	(345.99,209.29) --
	(345.99,212.63) --
	(346.08,212.63) --
	(346.08,215.96) --
	(346.57,215.96) --
	(346.57,219.29) --
	(346.70,219.29) --
	(346.70,222.62) --
	(346.83,222.62) --
	(346.83,225.96) --
	(347.33,225.96) --
	(347.33,229.29) --
	(348.26,229.29) --
	(348.26,232.62) --
	(348.72,232.62) --
	(348.72,235.96) --
	(350.30,235.96) --
	(350.30,239.29) --
	(359.90,239.29) --
	(359.90,242.62) --
	(361.27,242.62) --
	(361.27,245.95) --
	(362.56,245.95) --
	(362.56,249.29) --
	(363.24,249.29) --
	(363.24,252.62) --
	(363.37,252.62) --
	(363.37,255.95) --
	(365.36,255.95) --
	(365.36,259.29) --
	(366.18,259.29) --
	(366.18,262.62) --
	(368.09,262.62) --
	(368.09,265.95) --
	(368.35,265.95) --
	(368.35,269.29) --
	(370.27,269.29) --
	(370.27,272.62) --
	(389.19,272.62) --
	(389.19,275.95) --
	(389.68,275.95) --
	(389.68,279.28) --
	(389.72,279.28) --
	(389.72,282.62) --
	(393.76,282.62) --
	(393.76,285.95) --
	(399.13,285.95) --
	(399.13,289.28) --
	(402.13,289.28) --
	(402.13,292.62) --
	(402.22,292.62) --
	(402.22,295.95) --
	(408.56,295.95) --
	(408.56,299.28) --
	(411.24,299.28) --
	(411.24,302.62) --
	(420.20,302.62) --
	(420.20,305.95) --
	(465.42,305.95) --
	(465.42,309.28) --
	(465.87,309.28) --
	(465.87,312.61) --
	(469.75,312.61) --
	(469.75,315.95) --
	(472.82,315.95) --
	(472.82,319.28) --
	(481.46,319.28) --
	(481.46,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.02,332.61) --
	(484.02,335.95) --
	(484.02,335.95) --
	(484.02,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (345.61,209.29) --
	(345.76,209.29) --
	(345.76,212.63) --
	(346.10,212.63) --
	(346.10,215.96) --
	(346.18,215.96) --
	(346.18,219.29) --
	(346.57,219.29) --
	(346.57,222.62) --
	(347.08,222.62) --
	(347.08,225.96) --
	(347.55,225.96) --
	(347.55,229.29) --
	(347.65,229.29) --
	(347.65,232.62) --
	(350.01,232.62) --
	(350.01,235.96) --
	(351.28,235.96) --
	(351.28,239.29) --
	(360.18,239.29) --
	(360.18,242.62) --
	(363.51,242.62) --
	(363.51,245.95) --
	(364.26,245.95) --
	(364.26,249.29) --
	(364.55,249.29) --
	(364.55,252.62) --
	(364.70,252.62) --
	(364.70,255.95) --
	(367.66,255.95) --
	(367.66,259.29) --
	(368.20,259.29) --
	(368.20,262.62) --
	(369.11,262.62) --
	(369.11,265.95) --
	(372.17,265.95) --
	(372.17,269.29) --
	(372.41,269.29) --
	(372.41,272.62) --
	(403.54,272.62) --
	(403.54,275.95) --
	(403.96,275.95) --
	(403.96,279.28) --
	(406.26,279.28) --
	(406.26,282.62) --
	(410.41,282.62) --
	(410.41,285.95) --
	(410.78,285.95) --
	(410.78,289.28) --
	(415.33,289.28) --
	(415.33,292.62) --
	(422.64,292.62) --
	(422.64,295.95) --
	(427.58,295.95) --
	(427.58,299.28) --
	(433.84,299.28) --
	(433.84,302.62) --
	(437.05,302.62) --
	(437.05,305.95) --
	(484.02,305.95) --
	(484.02,309.28) --
	(484.02,309.28) --
	(484.02,312.61) --
	(484.02,312.61) --
	(484.02,315.95) --
	(484.02,315.95) --
	(484.02,319.28) --
	(484.02,319.28) --
	(484.02,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.03,332.61) --
	(484.03,335.95) --
	(484.04,335.95) --
	(484.04,339.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (351.56,209.29) --
	(352.60,209.29) --
	(352.60,212.63) --
	(353.24,212.63) --
	(353.24,215.96) --
	(353.44,215.96) --
	(353.44,219.29) --
	(353.90,219.29) --
	(353.90,222.62) --
	(353.99,222.62) --
	(353.99,225.96) --
	(354.89,225.96) --
	(354.89,229.29) --
	(355.74,229.29) --
	(355.74,232.62) --
	(356.80,232.62) --
	(356.80,235.96) --
	(357.87,235.96) --
	(357.87,239.29) --
	(380.79,239.29) --
	(380.79,242.62) --
	(383.75,242.62) --
	(383.75,245.95) --
	(384.01,245.95) --
	(384.01,249.29) --
	(390.41,249.29) --
	(390.41,252.62) --
	(390.54,252.62) --
	(390.54,255.95) --
	(396.41,255.95) --
	(396.41,259.29) --
	(397.78,259.29) --
	(397.78,262.62) --
	(398.78,262.62) --
	(398.78,265.95) --
	(399.43,265.95) --
	(399.43,269.29) --
	(400.43,269.29) --
	(400.43,272.62) --
	(472.25,272.62) --
	(472.25,275.95) --
	(484.02,275.95) --
	(484.02,279.28) --
	(484.02,279.28) --
	(484.02,282.62) --
	(484.02,282.62) --
	(484.02,285.95) --
	(484.02,285.95) --
	(484.02,289.28) --
	(484.02,289.28) --
	(484.02,292.62) --
	(484.02,292.62) --
	(484.02,295.95) --
	(484.02,295.95) --
	(484.02,299.28) --
	(484.02,299.28) --
	(484.02,302.62) --
	(484.02,302.62) --
	(484.02,305.95) --
	(484.02,305.95) --
	(484.02,309.28) --
	(484.02,309.28) --
	(484.02,312.61) --
	(484.02,312.61) --
	(484.02,315.95) --
	(484.02,315.95) --
	(484.02,319.28) --
	(484.02,319.28) --
	(484.02,322.61) --
	(484.02,322.61) --
	(484.02,325.95) --
	(484.02,325.95) --
	(484.02,329.28) --
	(484.02,329.28) --
	(484.02,332.61) --
	(484.02,332.61) --
	(484.02,335.95) --
	(484.02,335.95) --
	(484.02,339.28);
\end{scope}
\begin{scope}
\path[clip] (339.06, 67.14) rectangle (483.82,200.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (339.06, 67.14) rectangle (483.82,200.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06, 83.80) --
	(483.82, 83.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,117.13) --
	(483.82,117.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,150.46) --
	(483.82,150.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.06,183.79) --
	(483.82,183.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.54, 67.14) --
	(359.54,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.70, 67.14) --
	(399.70,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.85, 67.14) --
	(439.85,200.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.00, 67.14) --
	(480.00,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06, 67.14) --
	(483.82, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,100.47) --
	(483.82,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,133.80) --
	(483.82,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,167.13) --
	(483.82,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.06,200.46) --
	(483.82,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47, 67.14) --
	(339.47,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.62, 67.14) --
	(379.62,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.77, 67.14) --
	(419.77,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93, 67.14) --
	(459.93,200.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (357.21, 73.81) --
	(357.37, 73.81) --
	(357.37, 80.47) --
	(358.40, 80.47) --
	(358.40, 87.14) --
	(358.62, 87.14) --
	(358.62, 93.80) --
	(361.36, 93.80) --
	(361.36,100.47) --
	(361.73,100.47) --
	(361.73,107.14) --
	(362.24,107.14) --
	(362.24,113.80) --
	(362.54,113.80) --
	(362.54,120.47) --
	(369.39,120.47) --
	(369.39,127.13) --
	(371.87,127.13) --
	(371.87,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.03,180.46) --
	(484.03,187.13) --
	(484.03,187.13) --
	(484.03,193.79) --
	(484.03,193.79) --
	(484.03,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.72, 73.81) --
	(369.13, 73.81) --
	(369.13, 80.47) --
	(369.98, 80.47) --
	(369.98, 87.14) --
	(371.14, 87.14) --
	(371.14, 93.80) --
	(376.10, 93.80) --
	(376.10,100.47) --
	(376.84,100.47) --
	(376.84,107.14) --
	(378.92,107.14) --
	(378.92,113.80) --
	(379.80,113.80) --
	(379.80,120.47) --
	(390.93,120.47) --
	(390.93,127.13) --
	(400.65,127.13) --
	(400.65,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.02,180.46) --
	(484.02,187.13) --
	(484.02,187.13) --
	(484.02,193.79) --
	(484.02,193.79) --
	(484.02,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (352.93, 73.81) --
	(353.04, 73.81) --
	(353.04, 80.47) --
	(353.17, 80.47) --
	(353.17, 87.14) --
	(354.16, 87.14) --
	(354.16, 93.80) --
	(354.62, 93.80) --
	(354.62,100.47) --
	(355.07,100.47) --
	(355.07,107.14) --
	(355.62,107.14) --
	(355.62,113.80) --
	(355.77,113.80) --
	(355.77,120.47) --
	(359.12,120.47) --
	(359.12,127.13) --
	(360.79,127.13) --
	(360.79,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.02,180.46) --
	(484.02,187.13) --
	(484.02,187.13) --
	(484.02,193.79) --
	(484.02,193.79) --
	(484.02,200.46);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (356.76, 73.81) --
	(357.03, 73.81) --
	(357.03, 80.47) --
	(357.18, 80.47) --
	(357.18, 87.14) --
	(358.30, 87.14) --
	(358.30, 93.80) --
	(360.42, 93.80) --
	(360.42,100.47) --
	(361.75,100.47) --
	(361.75,107.14) --
	(361.89,107.14) --
	(361.89,113.80) --
	(362.03,113.80) --
	(362.03,120.47) --
	(368.68,120.47) --
	(368.68,127.13) --
	(370.35,127.13) --
	(370.35,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.02,180.46) --
	(484.02,187.13) --
	(484.03,187.13) --
	(484.03,193.79) --
	(484.04,193.79) --
	(484.04,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (354.39, 73.81) --
	(354.61, 73.81) --
	(354.61, 80.47) --
	(354.64, 80.47) --
	(354.64, 87.14) --
	(354.75, 87.14) --
	(354.75, 93.80) --
	(358.58, 93.80) --
	(358.58,100.47) --
	(359.23,100.47) --
	(359.23,107.14) --
	(359.39,107.14) --
	(359.39,113.80) --
	(359.46,113.80) --
	(359.46,120.47) --
	(366.10,120.47) --
	(366.10,127.13) --
	(369.92,127.13) --
	(369.92,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.03,167.13) --
	(484.03,173.80) --
	(484.03,173.80) --
	(484.03,180.46) --
	(484.03,180.46) --
	(484.03,187.13) --
	(484.04,187.13) --
	(484.04,193.79) --
	(484.05,193.79) --
	(484.05,200.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (359.36, 73.81) --
	(359.75, 73.81) --
	(359.75, 80.47) --
	(360.03, 80.47) --
	(360.03, 87.14) --
	(360.25, 87.14) --
	(360.25, 93.80) --
	(362.82, 93.80) --
	(362.82,100.47) --
	(363.41,100.47) --
	(363.41,107.14) --
	(363.52,107.14) --
	(363.52,113.80) --
	(364.02,113.80) --
	(364.02,120.47) --
	(369.46,120.47) --
	(369.46,127.13) --
	(373.94,127.13) --
	(373.94,133.80) --
	(484.02,133.80) --
	(484.02,140.47) --
	(484.02,140.47) --
	(484.02,147.13) --
	(484.02,147.13) --
	(484.02,153.80) --
	(484.02,153.80) --
	(484.02,160.46) --
	(484.02,160.46) --
	(484.02,167.13) --
	(484.02,167.13) --
	(484.02,173.80) --
	(484.02,173.80) --
	(484.02,180.46) --
	(484.02,180.46) --
	(484.02,187.13) --
	(484.02,187.13) --
	(484.02,193.79) --
	(484.02,193.79) --
	(484.02,200.46);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,339.28) rectangle (183.31,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,339.28) rectangle (183.31,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.93,344.53) {CFLP};
\end{scope}
\begin{scope}
\path[clip] (188.81,339.28) rectangle (333.56,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (188.81,339.28) rectangle (333.56,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.19,344.53) {KP};
\end{scope}
\begin{scope}
\path[clip] (339.06,339.28) rectangle (483.82,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (339.06,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.44,344.53) {UFLP};
\end{scope}
\begin{scope}
\path[clip] (483.82,205.96) rectangle (500.39,339.28);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82,205.96) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,272.62) {$p = 3$};
\end{scope}
\begin{scope}
\path[clip] (483.82, 67.14) rectangle (500.39,200.46);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (483.82, 67.14) rectangle (500.39,200.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,133.80) {$p = 4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.96, 64.39) --
	( 38.96, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11, 64.39) --
	( 79.11, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.26, 64.39) --
	(119.26, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.42, 64.39) --
	(159.42, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.96, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.11, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.26, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.42, 56.13) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.21, 64.39) --
	(189.21, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.36, 64.39) --
	(229.36, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52, 64.39) --
	(269.52, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67, 64.39) --
	(309.67, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.21, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.36, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.52, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.67, 56.13) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47, 64.39) --
	(339.47, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.62, 64.39) --
	(379.62, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.77, 64.39) --
	(419.77, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93, 64.39) --
	(459.93, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.47, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.62, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.77, 56.13) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (459.93, 56.13) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,204.93) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,236.26) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,302.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,336.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,205.96) --
	( 38.56,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,239.29) --
	( 38.56,239.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.62) --
	( 38.56,272.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,305.95) --
	( 38.56,305.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,339.28) --
	( 38.56,339.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 64.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 97.44) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,130.77) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,164.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,195.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 67.14) --
	( 38.56, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,100.47) --
	( 38.56,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,133.80) --
	( 38.56,133.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,167.13) --
	( 38.56,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,200.46) --
	( 38.56,200.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (261.19, 42.09) {CPU (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 10.08,203.21) {Proportion of instances solved};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.95,  5.50) rectangle (244.11, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (153.95, 11.00) rectangle (168.41, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (155.40, 18.23) -- (166.96, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (193.82, 11.00) rectangle (208.28, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (195.27, 18.23) -- (206.83, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.91, 15.20) {\texttt{NVF}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.78, 15.20) {\texttt{VF}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.11,  5.50) rectangle (379.42, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (266.11, 11.00) rectangle (280.56, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,line join=round] (267.55, 18.23) -- (279.12, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (300.80, 11.00) rectangle (315.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (302.25, 18.23) -- (313.81, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (340.11, 11.00) rectangle (354.56, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (341.56, 18.23) -- (353.12, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.06, 15.20) {\texttt{CB}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.75, 15.20) {\texttt{FOB}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.06, 15.20) {\texttt{NOB}};
\end{scope}
\end{tikzpicture}


==> tikzFigures/OB1remake.tex <==
\begin{center}
\begin{tikzpicture}
            \begin{axis}[axis x line=bottom, axis y line = left, grid=major,
            xmin = 0, xmax = 15,
            ymin = 0, ymax = 15 , ytick={0,1,2,...,15} , xtick = {0,1,2,...,15}]

            % UB
            \addplot[only marks, mark=+] coordinates {(1,11) (4,9) (5,7) (6,4) (7,3) (10,2)};
            \addlegendentry{$\UB$}
            
            % Lubs
            \addplot[only marks,mark=square*] coordinates {(1,15) (4,11) (5,9) (6,7) (7,4) (10,3) (15,2)};
            \addlegendentry{$\NU$}

            % LB
            \addplot[thick] coordinates {(1.5,15) (1.5,12) (5.5,5) (12,1) (15,1)};
            \addlegendentry{$\LB(\eta)$}

            % cl(UB)
            \addplot[dashed, samples=100] coordinates{(1,15)(1,11)(4,11)(4,9)(5,9)(5,7)(6,7)(6,4)(7,4)(7,3)(10,3)(10,2)(15,2)};

            % OB subpb
            \path[fill = gray, opacity = 0.2] (0,0) -- (6,0) -- (6,11) -- (0,11);
            \path[fill = gray, opacity = 0.2] (0,0) -- (10,0) -- (10,3) -- (0,3);
            \path[fill = gray, opacity = 0.2] (0,0) -- (15,0) -- (15,2) -- (0,2);
            %\addlegendentry{subproblems}
            
            % Slubs
            \addplot[only marks,mark=o,mark size=4pt] coordinates {(6,11) (10,3) (15,2)};
            
            % Search region
            \addplot[pattern=north west lines] coordinates {(2.1,11) (5.5,5) (6,4.7) (6,7) (5,7) (5,9) (4,9) (4,11)};
            \addplot[pattern=north west lines] coordinates {(8.8,3) (10,2.3) (10,3)};
            \addplot[pattern=north west lines] coordinates {(10.3,2) (12,1) (15,1) (15,2)};

            \end{axis}
            \end{tikzpicture}
                
\end{center}

==> tikzFigures/VarFixDomi0.tex <==
%\begin{center}
    \begin{tikzpicture}[scale = 0.9]
        \begin{axis}[axis x line=bottom, axis y line = left, grid=major,
        xmin = 0, xmax = 24,
        ymin = 0, ymax = 16 , ytick={0,2,...,16} , xtick = {0,2,...,24}, xlabel = $z_1(x)$, ylabel = $z_2(x)$]

        % LUB
        \addplot[only marks,mark=square*] coordinates {(2,16) (6,14) (8,10) (10,8) (16,2) (24,1)};
        
        % Pts
        \addplot[only marks,mark = +] coordinates {(2,14) (6,10) (8,8) (10,2) (16,1)};
        % OB
        \addplot[only marks,mark=o,mark size=4pt] coordinates{(16,14)};
        
        % x_i = 0
        \addplot[thick, dashdotted] coordinates{(3,14)(16,1)};
        
        % x_i = 1
        %\addplot[thick, dashdotted] coordinates{(8,14)(16,6)};

        % LB
        %\addplot[thick, samples=100, domain=6:12, green,name path = A] {9 - 0.5*x};
        %\addplot[thick, samples=100, domain=4.5:6,green,name path = C] {18 - 2*x};

        % UB
        \addplot[dashed, samples=100] coordinates{(2,16)(2,14)(6,14)(6,10)(8,10)(8,8)(10,8)(10,2)(16,2)(16,1)(24,1)};

        % OB fill
        \path[fill = gray,opacity = 0.2] (0,14) -- (16,14) -- (16,0) -- (0,0);
        
        % Search region
        \addplot[pattern=north west lines] coordinates {(3,14) (6,11) (6,14)};
        \addplot[pattern=north west lines] coordinates {(7,10) (8,9) (8,10)};
        \addplot[pattern=north west lines] coordinates {(9,8) (10,7) (10,8)};
        \addplot[pattern=north west lines] coordinates {(15,2) (16,1) (16,2)};
        
        % UB fill
        %\path[fill = red,opacity = 0.1] (0,100) -- (10,100) -- (10,90) -- (30,90) -- (30,60) -- (50,60) -- (50,50) -- (70,50) -- (70,30) -- (80,30) -- (80,24) -- (90,24) -- (90,10) -- (130,10) -- (130,0) -- (0,0);

        \addlegendentry{$\NU$}
        \addlegendentry{$\UB$}
        \addlegendentry{OB}
        \addlegendentry{$x_i = 0$}
        %\addlegendentry{$x_i = 1$}
    %\addlegendentry{OB}

    \end{axis}
    \end{tikzpicture}
%\end{center}

==> tikzFigures/VarFixDomi1.tex <==
%\begin{center}
    \begin{tikzpicture}[scale = 0.9]
        \begin{axis}[axis x line=bottom, axis y line = left, grid=major,
        xmin = 0, xmax = 24,
        ymin = 0, ymax = 16 , ytick={0,2,...,16} , xtick = {0,2,...,24}, xlabel = $z_1(x)$, ylabel = $z_2(x)$]

        % LUB
        \addplot[only marks,mark=square*] coordinates {(2,16) (6,14) (8,10) (10,8) (16,2) (24,1)};
        
        % Pts
        \addplot[only marks,mark = +] coordinates {(2,14) (6,10) (8,8) (10,2) (16,1)};
        % OB
        \addplot[only marks,mark=o,mark size=4pt] coordinates{(16,14)};
        
        % x_i = 0
        %\addplot[thick, dotted] coordinates{(3,14)(16,1)};
        
        % x_i = 1
        \addplot[thick, dashdotted] coordinates{(8,14)(16,6)};

        % LB
        %\addplot[thick, samples=100, domain=6:12, green,name path = A] {9 - 0.5*x};
        %\addplot[thick, samples=100, domain=4.5:6,green,name path = C] {18 - 2*x};

        % UB
        \addplot[dashed, samples=100] coordinates{(2,16)(2,14)(6,14)(6,10)(8,10)(8,8)(10,8)(10,2)(16,2)(16,1)(24,1)};

        % OB fill
        \path[fill = gray,opacity = 0.2] (0,14) -- (16,14) -- (16,0) -- (0,0);
        
        % UB fill
        %\path[fill = red,opacity = 0.1] (0,100) -- (10,100) -- (10,90) -- (30,90) -- (30,60) -- (50,60) -- (50,50) -- (70,50) -- (70,30) -- (80,30) -- (80,24) -- (90,24) -- (90,10) -- (130,10) -- (130,0) -- (0,0);

        \addlegendentry{$\NU$}
        \addlegendentry{$\UB$}
        \addlegendentry{OB}
        %\addlegendentry{$x_i = 0$}
        \addlegendentry{$x_i = 1$}
    %\addlegendentry{OB}

    \end{axis}
    \end{tikzpicture}
%\end{center}
